Decay of covariances, uniqueness of ergodic component and scaling limit for a class of \nabla\phi systems with non-convex potential

We consider a gradient interface model on the lattice with interaction potential which is a nonconvex perturbation of a convex potential. Using a technique which decouples the neighboring vertices sites into even and odd vertices, we show for a class of non-convex potentials: the uniqueness of ergodic component for \nabla\phi-Gibbs measures, the decay of covariances, the scaling limit and the strict convexity of the surface tension.

==> ExampleA.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(780,600)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(380.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(380,495){\makebox(0,0)[r]{U(s)}}
\put(400.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(400.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(400,109){\makebox(0,0){~~~0}}
\put(400.0,170.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(739.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(739,109){\makebox(0,0){s}}
\put(739.0,170.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(60.0,170.0){\rule[-0.200pt]{163.571pt}{0.400pt}}
\put(400.0,40.0){\rule[-0.200pt]{0.400pt}{125.268pt}}
\put(60,508){\usebox{\plotpoint}}
\put(59.67,505){\rule{0.400pt}{0.723pt}}
\multiput(59.17,506.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(61,503.17){\rule{0.482pt}{0.400pt}}
\multiput(61.00,504.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(62.67,501){\rule{0.400pt}{0.482pt}}
\multiput(62.17,502.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(63.67,498){\rule{0.400pt}{0.723pt}}
\multiput(63.17,499.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(65,496.17){\rule{0.482pt}{0.400pt}}
\multiput(65.00,497.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(66.67,494){\rule{0.400pt}{0.482pt}}
\multiput(66.17,495.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(68.17,491){\rule{0.400pt}{0.700pt}}
\multiput(67.17,492.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(69.67,489){\rule{0.400pt}{0.482pt}}
\multiput(69.17,490.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(70.67,487){\rule{0.400pt}{0.482pt}}
\multiput(70.17,488.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(72,485.17){\rule{0.482pt}{0.400pt}}
\multiput(72.00,486.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(73.67,482){\rule{0.400pt}{0.723pt}}
\multiput(73.17,483.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(74.67,480){\rule{0.400pt}{0.482pt}}
\multiput(74.17,481.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(76,478.17){\rule{0.482pt}{0.400pt}}
\multiput(76.00,479.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(77.67,476){\rule{0.400pt}{0.482pt}}
\multiput(77.17,477.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(78.67,473){\rule{0.400pt}{0.723pt}}
\multiput(78.17,474.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(80,471.17){\rule{0.482pt}{0.400pt}}
\multiput(80.00,472.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(81.67,469){\rule{0.400pt}{0.482pt}}
\multiput(81.17,470.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(82.67,467){\rule{0.400pt}{0.482pt}}
\multiput(82.17,468.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(84,465.17){\rule{0.482pt}{0.400pt}}
\multiput(84.00,466.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(85.67,463){\rule{0.400pt}{0.482pt}}
\multiput(85.17,464.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(87.17,460){\rule{0.400pt}{0.700pt}}
\multiput(86.17,461.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(88.67,458){\rule{0.400pt}{0.482pt}}
\multiput(88.17,459.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(89.67,456){\rule{0.400pt}{0.482pt}}
\multiput(89.17,457.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(91,454.17){\rule{0.482pt}{0.400pt}}
\multiput(91.00,455.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(92.67,452){\rule{0.400pt}{0.482pt}}
\multiput(92.17,453.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(93.67,450){\rule{0.400pt}{0.482pt}}
\multiput(93.17,451.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(95,448.17){\rule{0.482pt}{0.400pt}}
\multiput(95.00,449.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(96.67,446){\rule{0.400pt}{0.482pt}}
\multiput(96.17,447.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(97.67,444){\rule{0.400pt}{0.482pt}}
\multiput(97.17,445.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(99.17,441){\rule{0.400pt}{0.700pt}}
\multiput(98.17,442.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(100.67,439){\rule{0.400pt}{0.482pt}}
\multiput(100.17,440.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(102,437.17){\rule{0.482pt}{0.400pt}}
\multiput(102.00,438.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(103.67,435){\rule{0.400pt}{0.482pt}}
\multiput(103.17,436.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(104.67,433){\rule{0.400pt}{0.482pt}}
\multiput(104.17,434.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(106,431.17){\rule{0.482pt}{0.400pt}}
\multiput(106.00,432.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(107.67,429){\rule{0.400pt}{0.482pt}}
\multiput(107.17,430.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(108.67,427){\rule{0.400pt}{0.482pt}}
\multiput(108.17,428.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(110,425.17){\rule{0.482pt}{0.400pt}}
\multiput(110.00,426.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(111.67,423){\rule{0.400pt}{0.482pt}}
\multiput(111.17,424.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(112.67,421){\rule{0.400pt}{0.482pt}}
\multiput(112.17,422.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(114,419.17){\rule{0.482pt}{0.400pt}}
\multiput(114.00,420.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(115.67,417){\rule{0.400pt}{0.482pt}}
\multiput(115.17,418.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(117,415.17){\rule{0.482pt}{0.400pt}}
\multiput(117.00,416.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(118.67,413){\rule{0.400pt}{0.482pt}}
\multiput(118.17,414.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(120,411.67){\rule{0.241pt}{0.400pt}}
\multiput(120.00,412.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(121,410.17){\rule{0.482pt}{0.400pt}}
\multiput(121.00,411.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(122.67,408){\rule{0.400pt}{0.482pt}}
\multiput(122.17,409.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(123.67,406){\rule{0.400pt}{0.482pt}}
\multiput(123.17,407.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(125,404.17){\rule{0.482pt}{0.400pt}}
\multiput(125.00,405.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(126.67,402){\rule{0.400pt}{0.482pt}}
\multiput(126.17,403.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(127.67,400){\rule{0.400pt}{0.482pt}}
\multiput(127.17,401.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(129,398.17){\rule{0.482pt}{0.400pt}}
\multiput(129.00,399.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(130.67,396){\rule{0.400pt}{0.482pt}}
\multiput(130.17,397.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(132,394.67){\rule{0.241pt}{0.400pt}}
\multiput(132.00,395.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(133,393.17){\rule{0.482pt}{0.400pt}}
\multiput(133.00,394.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(134.67,391){\rule{0.400pt}{0.482pt}}
\multiput(134.17,392.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(136,389.17){\rule{0.482pt}{0.400pt}}
\multiput(136.00,390.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(137.67,387){\rule{0.400pt}{0.482pt}}
\multiput(137.17,388.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(139,385.67){\rule{0.241pt}{0.400pt}}
\multiput(139.00,386.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(140,384.17){\rule{0.482pt}{0.400pt}}
\multiput(140.00,385.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(141.67,382){\rule{0.400pt}{0.482pt}}
\multiput(141.17,383.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(142.67,380){\rule{0.400pt}{0.482pt}}
\multiput(142.17,381.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(144,378.17){\rule{0.482pt}{0.400pt}}
\multiput(144.00,379.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(146,376.67){\rule{0.241pt}{0.400pt}}
\multiput(146.00,377.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(146.67,375){\rule{0.400pt}{0.482pt}}
\multiput(146.17,376.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(148,373.17){\rule{0.482pt}{0.400pt}}
\multiput(148.00,374.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(150,371.67){\rule{0.241pt}{0.400pt}}
\multiput(150.00,372.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(151,370.17){\rule{0.482pt}{0.400pt}}
\multiput(151.00,371.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(152.67,368){\rule{0.400pt}{0.482pt}}
\multiput(152.17,369.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(153.67,366){\rule{0.400pt}{0.482pt}}
\multiput(153.17,367.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(155,364.67){\rule{0.482pt}{0.400pt}}
\multiput(155.00,365.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(156.67,363){\rule{0.400pt}{0.482pt}}
\multiput(156.17,364.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(157.67,361){\rule{0.400pt}{0.482pt}}
\multiput(157.17,362.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(159,359.67){\rule{0.482pt}{0.400pt}}
\multiput(159.00,360.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(160.67,358){\rule{0.400pt}{0.482pt}}
\multiput(160.17,359.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(161.67,356){\rule{0.400pt}{0.482pt}}
\multiput(161.17,357.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(163,354.67){\rule{0.482pt}{0.400pt}}
\multiput(163.00,355.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(164.67,353){\rule{0.400pt}{0.482pt}}
\multiput(164.17,354.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(166,351.67){\rule{0.241pt}{0.400pt}}
\multiput(166.00,352.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(167,350.17){\rule{0.482pt}{0.400pt}}
\multiput(167.00,351.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(168.67,348){\rule{0.400pt}{0.482pt}}
\multiput(168.17,349.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(170,346.67){\rule{0.482pt}{0.400pt}}
\multiput(170.00,347.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(171.67,345){\rule{0.400pt}{0.482pt}}
\multiput(171.17,346.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(173,343.67){\rule{0.241pt}{0.400pt}}
\multiput(173.00,344.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(174,342.17){\rule{0.482pt}{0.400pt}}
\multiput(174.00,343.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(176,340.67){\rule{0.241pt}{0.400pt}}
\multiput(176.00,341.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(176.67,339){\rule{0.400pt}{0.482pt}}
\multiput(176.17,340.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(178,337.67){\rule{0.482pt}{0.400pt}}
\multiput(178.00,338.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(179.67,336){\rule{0.400pt}{0.482pt}}
\multiput(179.17,337.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(181,334.67){\rule{0.241pt}{0.400pt}}
\multiput(181.00,335.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(182,333.17){\rule{0.482pt}{0.400pt}}
\multiput(182.00,334.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(184,331.67){\rule{0.241pt}{0.400pt}}
\multiput(184.00,332.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(185,330.17){\rule{0.482pt}{0.400pt}}
\multiput(185.00,331.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(187,328.67){\rule{0.241pt}{0.400pt}}
\multiput(187.00,329.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(187.67,327){\rule{0.400pt}{0.482pt}}
\multiput(187.17,328.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(189,325.67){\rule{0.482pt}{0.400pt}}
\multiput(189.00,326.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(190.67,324){\rule{0.400pt}{0.482pt}}
\multiput(190.17,325.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(192,322.67){\rule{0.241pt}{0.400pt}}
\multiput(192.00,323.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(193,321.17){\rule{0.482pt}{0.400pt}}
\multiput(193.00,322.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(195,319.67){\rule{0.241pt}{0.400pt}}
\multiput(195.00,320.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(196,318.67){\rule{0.241pt}{0.400pt}}
\multiput(196.00,319.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(197,317.17){\rule{0.482pt}{0.400pt}}
\multiput(197.00,318.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(199,315.67){\rule{0.241pt}{0.400pt}}
\multiput(199.00,316.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(200,314.67){\rule{0.482pt}{0.400pt}}
\multiput(200.00,315.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(201.67,313){\rule{0.400pt}{0.482pt}}
\multiput(201.17,314.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(203,311.67){\rule{0.241pt}{0.400pt}}
\multiput(203.00,312.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(204,310.17){\rule{0.482pt}{0.400pt}}
\multiput(204.00,311.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(206,308.67){\rule{0.241pt}{0.400pt}}
\multiput(206.00,309.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(207,307.67){\rule{0.241pt}{0.400pt}}
\multiput(207.00,308.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(208,306.17){\rule{0.482pt}{0.400pt}}
\multiput(208.00,307.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(210,304.67){\rule{0.241pt}{0.400pt}}
\multiput(210.00,305.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(211,303.67){\rule{0.241pt}{0.400pt}}
\multiput(211.00,304.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(212,302.67){\rule{0.482pt}{0.400pt}}
\multiput(212.00,303.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(213.67,301){\rule{0.400pt}{0.482pt}}
\multiput(213.17,302.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(215,299.67){\rule{0.241pt}{0.400pt}}
\multiput(215.00,300.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(216,298.67){\rule{0.482pt}{0.400pt}}
\multiput(216.00,299.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(218,297.67){\rule{0.241pt}{0.400pt}}
\multiput(218.00,298.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(219,296.17){\rule{0.482pt}{0.400pt}}
\multiput(219.00,297.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(221,294.67){\rule{0.241pt}{0.400pt}}
\multiput(221.00,295.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(222,293.67){\rule{0.241pt}{0.400pt}}
\multiput(222.00,294.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(223,292.67){\rule{0.482pt}{0.400pt}}
\multiput(223.00,293.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(224.67,291){\rule{0.400pt}{0.482pt}}
\multiput(224.17,292.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(226,289.67){\rule{0.241pt}{0.400pt}}
\multiput(226.00,290.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(227,288.67){\rule{0.482pt}{0.400pt}}
\multiput(227.00,289.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(229,287.67){\rule{0.241pt}{0.400pt}}
\multiput(229.00,288.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(230,286.67){\rule{0.241pt}{0.400pt}}
\multiput(230.00,287.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(231,285.67){\rule{0.482pt}{0.400pt}}
\multiput(231.00,286.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(232.67,284){\rule{0.400pt}{0.482pt}}
\multiput(232.17,285.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(234,282.67){\rule{0.482pt}{0.400pt}}
\multiput(234.00,283.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(236,281.67){\rule{0.241pt}{0.400pt}}
\multiput(236.00,282.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(237,280.67){\rule{0.241pt}{0.400pt}}
\multiput(237.00,281.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(238,279.67){\rule{0.482pt}{0.400pt}}
\multiput(238.00,280.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(240,278.67){\rule{0.241pt}{0.400pt}}
\multiput(240.00,279.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(241,277.67){\rule{0.241pt}{0.400pt}}
\multiput(241.00,278.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(242,276.67){\rule{0.482pt}{0.400pt}}
\multiput(242.00,277.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(244,275.67){\rule{0.241pt}{0.400pt}}
\multiput(244.00,276.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(245,274.67){\rule{0.241pt}{0.400pt}}
\multiput(245.00,275.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(246,273.17){\rule{0.482pt}{0.400pt}}
\multiput(246.00,274.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(248,271.67){\rule{0.241pt}{0.400pt}}
\multiput(248.00,272.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(249,270.67){\rule{0.482pt}{0.400pt}}
\multiput(249.00,271.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(251,269.67){\rule{0.241pt}{0.400pt}}
\multiput(251.00,270.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(252,268.67){\rule{0.241pt}{0.400pt}}
\multiput(252.00,269.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(253,267.67){\rule{0.482pt}{0.400pt}}
\multiput(253.00,268.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(255,266.67){\rule{0.241pt}{0.400pt}}
\multiput(255.00,267.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(256,265.67){\rule{0.241pt}{0.400pt}}
\multiput(256.00,266.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(257,264.67){\rule{0.482pt}{0.400pt}}
\multiput(257.00,265.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(259,263.67){\rule{0.241pt}{0.400pt}}
\multiput(259.00,264.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(260,262.67){\rule{0.241pt}{0.400pt}}
\multiput(260.00,263.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(263,261.67){\rule{0.241pt}{0.400pt}}
\multiput(263.00,262.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(264,260.67){\rule{0.241pt}{0.400pt}}
\multiput(264.00,261.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(265,259.67){\rule{0.482pt}{0.400pt}}
\multiput(265.00,260.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(267,258.67){\rule{0.241pt}{0.400pt}}
\multiput(267.00,259.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(268,257.67){\rule{0.482pt}{0.400pt}}
\multiput(268.00,258.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(270,256.67){\rule{0.241pt}{0.400pt}}
\multiput(270.00,257.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(271,255.67){\rule{0.241pt}{0.400pt}}
\multiput(271.00,256.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(272,254.67){\rule{0.482pt}{0.400pt}}
\multiput(272.00,255.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(274,253.67){\rule{0.241pt}{0.400pt}}
\multiput(274.00,254.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(261.0,263.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(276,252.67){\rule{0.482pt}{0.400pt}}
\multiput(276.00,253.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(278,251.67){\rule{0.241pt}{0.400pt}}
\multiput(278.00,252.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(279,250.67){\rule{0.241pt}{0.400pt}}
\multiput(279.00,251.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(280,249.67){\rule{0.482pt}{0.400pt}}
\multiput(280.00,250.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(282,248.67){\rule{0.241pt}{0.400pt}}
\multiput(282.00,249.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(275.0,254.0){\usebox{\plotpoint}}
\put(285,247.67){\rule{0.241pt}{0.400pt}}
\multiput(285.00,248.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(286,246.67){\rule{0.241pt}{0.400pt}}
\multiput(286.00,247.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(287,245.67){\rule{0.482pt}{0.400pt}}
\multiput(287.00,246.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(283.0,249.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(290,244.67){\rule{0.241pt}{0.400pt}}
\multiput(290.00,245.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(291,243.67){\rule{0.482pt}{0.400pt}}
\multiput(291.00,244.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(293,242.67){\rule{0.241pt}{0.400pt}}
\multiput(293.00,243.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(289.0,246.0){\usebox{\plotpoint}}
\put(295,241.67){\rule{0.482pt}{0.400pt}}
\multiput(295.00,242.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(297,240.67){\rule{0.241pt}{0.400pt}}
\multiput(297.00,241.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(298,239.67){\rule{0.241pt}{0.400pt}}
\multiput(298.00,240.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(294.0,243.0){\usebox{\plotpoint}}
\put(301,238.67){\rule{0.241pt}{0.400pt}}
\multiput(301.00,239.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(302,237.67){\rule{0.482pt}{0.400pt}}
\multiput(302.00,238.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(299.0,240.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(305,236.67){\rule{0.241pt}{0.400pt}}
\multiput(305.00,237.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(306,235.67){\rule{0.482pt}{0.400pt}}
\multiput(306.00,236.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(304.0,238.0){\usebox{\plotpoint}}
\put(309,234.67){\rule{0.241pt}{0.400pt}}
\multiput(309.00,235.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(308.0,236.0){\usebox{\plotpoint}}
\put(312,233.67){\rule{0.241pt}{0.400pt}}
\multiput(312.00,234.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(313,232.67){\rule{0.241pt}{0.400pt}}
\multiput(313.00,233.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(310.0,235.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(316,231.67){\rule{0.241pt}{0.400pt}}
\multiput(316.00,232.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(314.0,233.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(319,230.67){\rule{0.241pt}{0.400pt}}
\multiput(319.00,231.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(317.0,232.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(321,229.67){\rule{0.482pt}{0.400pt}}
\multiput(321.00,230.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(320.0,231.0){\usebox{\plotpoint}}
\put(324,228.67){\rule{0.241pt}{0.400pt}}
\multiput(324.00,229.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(323.0,230.0){\usebox{\plotpoint}}
\put(327,227.67){\rule{0.241pt}{0.400pt}}
\multiput(327.00,228.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(325.0,229.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(329,226.67){\rule{0.482pt}{0.400pt}}
\multiput(329.00,227.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(328.0,228.0){\usebox{\plotpoint}}
\put(332,225.67){\rule{0.482pt}{0.400pt}}
\multiput(332.00,226.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(331.0,227.0){\usebox{\plotpoint}}
\put(335,224.67){\rule{0.241pt}{0.400pt}}
\multiput(335.00,225.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(334.0,226.0){\usebox{\plotpoint}}
\put(338,223.67){\rule{0.241pt}{0.400pt}}
\multiput(338.00,224.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(336.0,225.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(342,222.67){\rule{0.241pt}{0.400pt}}
\multiput(342.00,223.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(339.0,224.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(344,221.67){\rule{0.482pt}{0.400pt}}
\multiput(344.00,222.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(343.0,223.0){\usebox{\plotpoint}}
\put(348,220.67){\rule{0.482pt}{0.400pt}}
\multiput(348.00,221.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(346.0,222.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(353,219.67){\rule{0.241pt}{0.400pt}}
\multiput(353.00,220.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(350.0,221.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(357,218.67){\rule{0.241pt}{0.400pt}}
\multiput(357.00,219.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(354.0,220.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(362,217.67){\rule{0.241pt}{0.400pt}}
\multiput(362.00,218.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(358.0,219.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(368,216.67){\rule{0.241pt}{0.400pt}}
\multiput(368.00,217.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(363.0,218.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(374,215.67){\rule{0.482pt}{0.400pt}}
\multiput(374.00,216.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(369.0,217.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(385,214.67){\rule{0.482pt}{0.400pt}}
\multiput(385.00,215.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(376.0,216.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(388,213.67){\rule{0.241pt}{0.400pt}}
\multiput(388.00,214.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(389,212.17){\rule{0.482pt}{0.400pt}}
\multiput(389.00,213.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(390.67,208){\rule{0.400pt}{0.964pt}}
\multiput(390.17,210.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(391.67,202){\rule{0.400pt}{1.445pt}}
\multiput(391.17,205.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(393.17,193){\rule{0.400pt}{1.900pt}}
\multiput(392.17,198.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(394.67,183){\rule{0.400pt}{2.409pt}}
\multiput(394.17,188.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(395.67,175){\rule{0.400pt}{1.927pt}}
\multiput(395.17,179.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(397.17,171){\rule{0.400pt}{0.900pt}}
\multiput(396.17,173.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(387.0,215.0){\usebox{\plotpoint}}
\put(400.17,171){\rule{0.400pt}{0.900pt}}
\multiput(399.17,171.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(401.67,175){\rule{0.400pt}{1.927pt}}
\multiput(401.17,175.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(402.67,183){\rule{0.400pt}{2.409pt}}
\multiput(402.17,183.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(404.17,193){\rule{0.400pt}{1.900pt}}
\multiput(403.17,193.00)(2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\put(405.67,202){\rule{0.400pt}{1.445pt}}
\multiput(405.17,202.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(406.67,208){\rule{0.400pt}{0.964pt}}
\multiput(406.17,208.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(408,212.17){\rule{0.482pt}{0.400pt}}
\multiput(408.00,211.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(410,213.67){\rule{0.241pt}{0.400pt}}
\multiput(410.00,213.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(399.0,171.0){\usebox{\plotpoint}}
\put(412,214.67){\rule{0.482pt}{0.400pt}}
\multiput(412.00,214.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(411.0,215.0){\usebox{\plotpoint}}
\put(423,215.67){\rule{0.482pt}{0.400pt}}
\multiput(423.00,215.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(414.0,216.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(430,216.67){\rule{0.241pt}{0.400pt}}
\multiput(430.00,216.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(425.0,217.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(436,217.67){\rule{0.241pt}{0.400pt}}
\multiput(436.00,217.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(431.0,218.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(441,218.67){\rule{0.241pt}{0.400pt}}
\multiput(441.00,218.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(437.0,219.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(445,219.67){\rule{0.241pt}{0.400pt}}
\multiput(445.00,219.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(442.0,220.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(449,220.67){\rule{0.482pt}{0.400pt}}
\multiput(449.00,220.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(446.0,221.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(453,221.67){\rule{0.482pt}{0.400pt}}
\multiput(453.00,221.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(451.0,222.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(456,222.67){\rule{0.241pt}{0.400pt}}
\multiput(456.00,222.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(455.0,223.0){\usebox{\plotpoint}}
\put(460,223.67){\rule{0.241pt}{0.400pt}}
\multiput(460.00,223.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(457.0,224.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(463,224.67){\rule{0.241pt}{0.400pt}}
\multiput(463.00,224.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(461.0,225.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(465,225.67){\rule{0.482pt}{0.400pt}}
\multiput(465.00,225.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(464.0,226.0){\usebox{\plotpoint}}
\put(468,226.67){\rule{0.482pt}{0.400pt}}
\multiput(468.00,226.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(467.0,227.0){\usebox{\plotpoint}}
\put(471,227.67){\rule{0.241pt}{0.400pt}}
\multiput(471.00,227.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(470.0,228.0){\usebox{\plotpoint}}
\put(474,228.67){\rule{0.241pt}{0.400pt}}
\multiput(474.00,228.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(472.0,229.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(476,229.67){\rule{0.482pt}{0.400pt}}
\multiput(476.00,229.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(475.0,230.0){\usebox{\plotpoint}}
\put(479,230.67){\rule{0.241pt}{0.400pt}}
\multiput(479.00,230.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(478.0,231.0){\usebox{\plotpoint}}
\put(482,231.67){\rule{0.241pt}{0.400pt}}
\multiput(482.00,231.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(480.0,232.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(485,232.67){\rule{0.241pt}{0.400pt}}
\multiput(485.00,232.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(486,233.67){\rule{0.241pt}{0.400pt}}
\multiput(486.00,233.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(483.0,233.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(489,234.67){\rule{0.241pt}{0.400pt}}
\multiput(489.00,234.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(487.0,235.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(491,235.67){\rule{0.482pt}{0.400pt}}
\multiput(491.00,235.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(493,236.67){\rule{0.241pt}{0.400pt}}
\multiput(493.00,236.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(490.0,236.0){\usebox{\plotpoint}}
\put(495,237.67){\rule{0.482pt}{0.400pt}}
\multiput(495.00,237.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(497,238.67){\rule{0.241pt}{0.400pt}}
\multiput(497.00,238.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(494.0,238.0){\usebox{\plotpoint}}
\put(500,239.67){\rule{0.241pt}{0.400pt}}
\multiput(500.00,239.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(501,240.67){\rule{0.241pt}{0.400pt}}
\multiput(501.00,240.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(502,241.67){\rule{0.482pt}{0.400pt}}
\multiput(502.00,241.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(498.0,240.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(505,242.67){\rule{0.241pt}{0.400pt}}
\multiput(505.00,242.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(506,243.67){\rule{0.482pt}{0.400pt}}
\multiput(506.00,243.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(508,244.67){\rule{0.241pt}{0.400pt}}
\multiput(508.00,244.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(504.0,243.0){\usebox{\plotpoint}}
\put(510,245.67){\rule{0.482pt}{0.400pt}}
\multiput(510.00,245.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(512,246.67){\rule{0.241pt}{0.400pt}}
\multiput(512.00,246.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(513,247.67){\rule{0.241pt}{0.400pt}}
\multiput(513.00,247.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(509.0,246.0){\usebox{\plotpoint}}
\put(516,248.67){\rule{0.241pt}{0.400pt}}
\multiput(516.00,248.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(517,249.67){\rule{0.482pt}{0.400pt}}
\multiput(517.00,249.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(519,250.67){\rule{0.241pt}{0.400pt}}
\multiput(519.00,250.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(520,251.67){\rule{0.241pt}{0.400pt}}
\multiput(520.00,251.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(521,252.67){\rule{0.482pt}{0.400pt}}
\multiput(521.00,252.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(514.0,249.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(524,253.67){\rule{0.241pt}{0.400pt}}
\multiput(524.00,253.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(525,254.67){\rule{0.482pt}{0.400pt}}
\multiput(525.00,254.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(527,255.67){\rule{0.241pt}{0.400pt}}
\multiput(527.00,255.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(528,256.67){\rule{0.241pt}{0.400pt}}
\multiput(528.00,256.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(529,257.67){\rule{0.482pt}{0.400pt}}
\multiput(529.00,257.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(531,258.67){\rule{0.241pt}{0.400pt}}
\multiput(531.00,258.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(532,259.67){\rule{0.482pt}{0.400pt}}
\multiput(532.00,259.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(534,260.67){\rule{0.241pt}{0.400pt}}
\multiput(534.00,260.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(535,261.67){\rule{0.241pt}{0.400pt}}
\multiput(535.00,261.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(523.0,254.0){\usebox{\plotpoint}}
\put(538,262.67){\rule{0.241pt}{0.400pt}}
\multiput(538.00,262.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(539,263.67){\rule{0.241pt}{0.400pt}}
\multiput(539.00,263.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(540,264.67){\rule{0.482pt}{0.400pt}}
\multiput(540.00,264.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(542,265.67){\rule{0.241pt}{0.400pt}}
\multiput(542.00,265.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(543,266.67){\rule{0.241pt}{0.400pt}}
\multiput(543.00,266.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(544,267.67){\rule{0.482pt}{0.400pt}}
\multiput(544.00,267.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(546,268.67){\rule{0.241pt}{0.400pt}}
\multiput(546.00,268.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(547,269.67){\rule{0.241pt}{0.400pt}}
\multiput(547.00,269.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(548,270.67){\rule{0.482pt}{0.400pt}}
\multiput(548.00,270.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(550,271.67){\rule{0.241pt}{0.400pt}}
\multiput(550.00,271.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(551,273.17){\rule{0.482pt}{0.400pt}}
\multiput(551.00,272.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(553,274.67){\rule{0.241pt}{0.400pt}}
\multiput(553.00,274.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(554,275.67){\rule{0.241pt}{0.400pt}}
\multiput(554.00,275.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(555,276.67){\rule{0.482pt}{0.400pt}}
\multiput(555.00,276.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(557,277.67){\rule{0.241pt}{0.400pt}}
\multiput(557.00,277.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(558,278.67){\rule{0.241pt}{0.400pt}}
\multiput(558.00,278.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(559,279.67){\rule{0.482pt}{0.400pt}}
\multiput(559.00,279.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(561,280.67){\rule{0.241pt}{0.400pt}}
\multiput(561.00,280.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(562,281.67){\rule{0.241pt}{0.400pt}}
\multiput(562.00,281.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(563,282.67){\rule{0.482pt}{0.400pt}}
\multiput(563.00,282.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(564.67,284){\rule{0.400pt}{0.482pt}}
\multiput(564.17,284.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(566,285.67){\rule{0.482pt}{0.400pt}}
\multiput(566.00,285.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(568,286.67){\rule{0.241pt}{0.400pt}}
\multiput(568.00,286.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(569,287.67){\rule{0.241pt}{0.400pt}}
\multiput(569.00,287.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(570,288.67){\rule{0.482pt}{0.400pt}}
\multiput(570.00,288.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(572,289.67){\rule{0.241pt}{0.400pt}}
\multiput(572.00,289.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(572.67,291){\rule{0.400pt}{0.482pt}}
\multiput(572.17,291.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(574,292.67){\rule{0.482pt}{0.400pt}}
\multiput(574.00,292.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(576,293.67){\rule{0.241pt}{0.400pt}}
\multiput(576.00,293.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(577,294.67){\rule{0.241pt}{0.400pt}}
\multiput(577.00,294.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(578,296.17){\rule{0.482pt}{0.400pt}}
\multiput(578.00,295.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(580,297.67){\rule{0.241pt}{0.400pt}}
\multiput(580.00,297.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(581,298.67){\rule{0.482pt}{0.400pt}}
\multiput(581.00,298.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(583,299.67){\rule{0.241pt}{0.400pt}}
\multiput(583.00,299.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(583.67,301){\rule{0.400pt}{0.482pt}}
\multiput(583.17,301.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(585,302.67){\rule{0.482pt}{0.400pt}}
\multiput(585.00,302.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(587,303.67){\rule{0.241pt}{0.400pt}}
\multiput(587.00,303.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(588,304.67){\rule{0.241pt}{0.400pt}}
\multiput(588.00,304.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(589,306.17){\rule{0.482pt}{0.400pt}}
\multiput(589.00,305.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(591,307.67){\rule{0.241pt}{0.400pt}}
\multiput(591.00,307.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(592,308.67){\rule{0.241pt}{0.400pt}}
\multiput(592.00,308.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(593,310.17){\rule{0.482pt}{0.400pt}}
\multiput(593.00,309.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(595,311.67){\rule{0.241pt}{0.400pt}}
\multiput(595.00,311.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(595.67,313){\rule{0.400pt}{0.482pt}}
\multiput(595.17,313.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(597,314.67){\rule{0.482pt}{0.400pt}}
\multiput(597.00,314.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(599,315.67){\rule{0.241pt}{0.400pt}}
\multiput(599.00,315.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(600,317.17){\rule{0.482pt}{0.400pt}}
\multiput(600.00,316.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(602,318.67){\rule{0.241pt}{0.400pt}}
\multiput(602.00,318.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(603,319.67){\rule{0.241pt}{0.400pt}}
\multiput(603.00,319.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(604,321.17){\rule{0.482pt}{0.400pt}}
\multiput(604.00,320.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(606,322.67){\rule{0.241pt}{0.400pt}}
\multiput(606.00,322.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(606.67,324){\rule{0.400pt}{0.482pt}}
\multiput(606.17,324.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(608,325.67){\rule{0.482pt}{0.400pt}}
\multiput(608.00,325.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(609.67,327){\rule{0.400pt}{0.482pt}}
\multiput(609.17,327.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(611,328.67){\rule{0.241pt}{0.400pt}}
\multiput(611.00,328.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(612,330.17){\rule{0.482pt}{0.400pt}}
\multiput(612.00,329.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(614,331.67){\rule{0.241pt}{0.400pt}}
\multiput(614.00,331.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(615,333.17){\rule{0.482pt}{0.400pt}}
\multiput(615.00,332.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(617,334.67){\rule{0.241pt}{0.400pt}}
\multiput(617.00,334.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(617.67,336){\rule{0.400pt}{0.482pt}}
\multiput(617.17,336.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(619,337.67){\rule{0.482pt}{0.400pt}}
\multiput(619.00,337.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(620.67,339){\rule{0.400pt}{0.482pt}}
\multiput(620.17,339.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(622,340.67){\rule{0.241pt}{0.400pt}}
\multiput(622.00,340.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(623,342.17){\rule{0.482pt}{0.400pt}}
\multiput(623.00,341.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(625,343.67){\rule{0.241pt}{0.400pt}}
\multiput(625.00,343.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(625.67,345){\rule{0.400pt}{0.482pt}}
\multiput(625.17,345.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(627,346.67){\rule{0.482pt}{0.400pt}}
\multiput(627.00,346.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(628.67,348){\rule{0.400pt}{0.482pt}}
\multiput(628.17,348.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(630,350.17){\rule{0.482pt}{0.400pt}}
\multiput(630.00,349.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(632,351.67){\rule{0.241pt}{0.400pt}}
\multiput(632.00,351.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(632.67,353){\rule{0.400pt}{0.482pt}}
\multiput(632.17,353.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(634,354.67){\rule{0.482pt}{0.400pt}}
\multiput(634.00,354.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(635.67,356){\rule{0.400pt}{0.482pt}}
\multiput(635.17,356.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(636.67,358){\rule{0.400pt}{0.482pt}}
\multiput(636.17,358.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(638,359.67){\rule{0.482pt}{0.400pt}}
\multiput(638.00,359.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(639.67,361){\rule{0.400pt}{0.482pt}}
\multiput(639.17,361.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(640.67,363){\rule{0.400pt}{0.482pt}}
\multiput(640.17,363.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(642,364.67){\rule{0.482pt}{0.400pt}}
\multiput(642.00,364.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(643.67,366){\rule{0.400pt}{0.482pt}}
\multiput(643.17,366.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(644.67,368){\rule{0.400pt}{0.482pt}}
\multiput(644.17,368.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(646,370.17){\rule{0.482pt}{0.400pt}}
\multiput(646.00,369.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(648,371.67){\rule{0.241pt}{0.400pt}}
\multiput(648.00,371.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(649,373.17){\rule{0.482pt}{0.400pt}}
\multiput(649.00,372.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(650.67,375){\rule{0.400pt}{0.482pt}}
\multiput(650.17,375.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(652,376.67){\rule{0.241pt}{0.400pt}}
\multiput(652.00,376.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(653,378.17){\rule{0.482pt}{0.400pt}}
\multiput(653.00,377.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(654.67,380){\rule{0.400pt}{0.482pt}}
\multiput(654.17,380.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(655.67,382){\rule{0.400pt}{0.482pt}}
\multiput(655.17,382.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(657,384.17){\rule{0.482pt}{0.400pt}}
\multiput(657.00,383.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(659,385.67){\rule{0.241pt}{0.400pt}}
\multiput(659.00,385.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(659.67,387){\rule{0.400pt}{0.482pt}}
\multiput(659.17,387.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(661,389.17){\rule{0.482pt}{0.400pt}}
\multiput(661.00,388.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(662.67,391){\rule{0.400pt}{0.482pt}}
\multiput(662.17,391.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(664,393.17){\rule{0.482pt}{0.400pt}}
\multiput(664.00,392.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(666,394.67){\rule{0.241pt}{0.400pt}}
\multiput(666.00,394.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(666.67,396){\rule{0.400pt}{0.482pt}}
\multiput(666.17,396.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(668,398.17){\rule{0.482pt}{0.400pt}}
\multiput(668.00,397.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(669.67,400){\rule{0.400pt}{0.482pt}}
\multiput(669.17,400.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(670.67,402){\rule{0.400pt}{0.482pt}}
\multiput(670.17,402.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(672,404.17){\rule{0.482pt}{0.400pt}}
\multiput(672.00,403.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(673.67,406){\rule{0.400pt}{0.482pt}}
\multiput(673.17,406.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(674.67,408){\rule{0.400pt}{0.482pt}}
\multiput(674.17,408.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(676,410.17){\rule{0.482pt}{0.400pt}}
\multiput(676.00,409.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(678,411.67){\rule{0.241pt}{0.400pt}}
\multiput(678.00,411.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(678.67,413){\rule{0.400pt}{0.482pt}}
\multiput(678.17,413.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(680,415.17){\rule{0.482pt}{0.400pt}}
\multiput(680.00,414.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(681.67,417){\rule{0.400pt}{0.482pt}}
\multiput(681.17,417.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(683,419.17){\rule{0.482pt}{0.400pt}}
\multiput(683.00,418.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(684.67,421){\rule{0.400pt}{0.482pt}}
\multiput(684.17,421.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(685.67,423){\rule{0.400pt}{0.482pt}}
\multiput(685.17,423.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(687,425.17){\rule{0.482pt}{0.400pt}}
\multiput(687.00,424.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(688.67,427){\rule{0.400pt}{0.482pt}}
\multiput(688.17,427.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(689.67,429){\rule{0.400pt}{0.482pt}}
\multiput(689.17,429.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(691,431.17){\rule{0.482pt}{0.400pt}}
\multiput(691.00,430.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(692.67,433){\rule{0.400pt}{0.482pt}}
\multiput(692.17,433.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(693.67,435){\rule{0.400pt}{0.482pt}}
\multiput(693.17,435.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(695,437.17){\rule{0.482pt}{0.400pt}}
\multiput(695.00,436.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(696.67,439){\rule{0.400pt}{0.482pt}}
\multiput(696.17,439.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(698.17,441){\rule{0.400pt}{0.700pt}}
\multiput(697.17,441.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(699.67,444){\rule{0.400pt}{0.482pt}}
\multiput(699.17,444.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(700.67,446){\rule{0.400pt}{0.482pt}}
\multiput(700.17,446.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(702,448.17){\rule{0.482pt}{0.400pt}}
\multiput(702.00,447.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(703.67,450){\rule{0.400pt}{0.482pt}}
\multiput(703.17,450.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(704.67,452){\rule{0.400pt}{0.482pt}}
\multiput(704.17,452.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(706,454.17){\rule{0.482pt}{0.400pt}}
\multiput(706.00,453.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(707.67,456){\rule{0.400pt}{0.482pt}}
\multiput(707.17,456.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(708.67,458){\rule{0.400pt}{0.482pt}}
\multiput(708.17,458.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(710.17,460){\rule{0.400pt}{0.700pt}}
\multiput(709.17,460.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(711.67,463){\rule{0.400pt}{0.482pt}}
\multiput(711.17,463.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(713,465.17){\rule{0.482pt}{0.400pt}}
\multiput(713.00,464.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(714.67,467){\rule{0.400pt}{0.482pt}}
\multiput(714.17,467.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(715.67,469){\rule{0.400pt}{0.482pt}}
\multiput(715.17,469.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(717,471.17){\rule{0.482pt}{0.400pt}}
\multiput(717.00,470.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(718.67,473){\rule{0.400pt}{0.723pt}}
\multiput(718.17,473.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(719.67,476){\rule{0.400pt}{0.482pt}}
\multiput(719.17,476.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(721,478.17){\rule{0.482pt}{0.400pt}}
\multiput(721.00,477.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(722.67,480){\rule{0.400pt}{0.482pt}}
\multiput(722.17,480.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(723.67,482){\rule{0.400pt}{0.723pt}}
\multiput(723.17,482.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(725,485.17){\rule{0.482pt}{0.400pt}}
\multiput(725.00,484.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(726.67,487){\rule{0.400pt}{0.482pt}}
\multiput(726.17,487.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(727.67,489){\rule{0.400pt}{0.482pt}}
\multiput(727.17,489.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(729.17,491){\rule{0.400pt}{0.700pt}}
\multiput(728.17,491.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(730.67,494){\rule{0.400pt}{0.482pt}}
\multiput(730.17,494.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(732,496.17){\rule{0.482pt}{0.400pt}}
\multiput(732.00,495.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(733.67,498){\rule{0.400pt}{0.723pt}}
\multiput(733.17,498.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(734.67,501){\rule{0.400pt}{0.482pt}}
\multiput(734.17,501.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(736,503.17){\rule{0.482pt}{0.400pt}}
\multiput(736.00,502.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(737.67,505){\rule{0.400pt}{0.723pt}}
\multiput(737.17,505.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(536.0,263.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\end{picture}


==> ExampleA1.tex.inc <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(600,450)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(279.0,364.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(279,364){\makebox(0,0)[r]{U(s)}}
\put(299.0,364.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(299.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(299,72){\makebox(0,0){~~~0}}
\put(299.0,133.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(539.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(539,72){\makebox(0,0){s}}
\put(539.0,133.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(60.0,133.0){\rule[-0.200pt]{115.391pt}{0.400pt}}
\put(299.0,40.0){\rule[-0.200pt]{0.400pt}{89.133pt}}
\put(60,373){\usebox{\plotpoint}}
\put(59.67,371){\rule{0.400pt}{0.482pt}}
\multiput(59.17,372.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(60.67,369){\rule{0.400pt}{0.482pt}}
\multiput(60.17,370.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(62,367.67){\rule{0.241pt}{0.400pt}}
\multiput(62.00,368.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(62.67,366){\rule{0.400pt}{0.482pt}}
\multiput(62.17,367.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(63.67,364){\rule{0.400pt}{0.482pt}}
\multiput(63.17,365.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(65,362.67){\rule{0.241pt}{0.400pt}}
\multiput(65.00,363.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(65.67,361){\rule{0.400pt}{0.482pt}}
\multiput(65.17,362.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(67,359.67){\rule{0.241pt}{0.400pt}}
\multiput(67.00,360.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(67.67,358){\rule{0.400pt}{0.482pt}}
\multiput(67.17,359.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(68.67,356){\rule{0.400pt}{0.482pt}}
\multiput(68.17,357.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(70,354.67){\rule{0.241pt}{0.400pt}}
\multiput(70.00,355.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(70.67,353){\rule{0.400pt}{0.482pt}}
\multiput(70.17,354.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(71.67,350){\rule{0.400pt}{0.482pt}}
\multiput(71.17,351.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(72.67,348){\rule{0.400pt}{0.482pt}}
\multiput(72.17,349.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(74,346.67){\rule{0.241pt}{0.400pt}}
\multiput(74.00,347.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(74.67,345){\rule{0.400pt}{0.482pt}}
\multiput(74.17,346.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(76,343.67){\rule{0.241pt}{0.400pt}}
\multiput(76.00,344.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(76.67,342){\rule{0.400pt}{0.482pt}}
\multiput(76.17,343.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(78,340.67){\rule{0.241pt}{0.400pt}}
\multiput(78.00,341.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(78.67,339){\rule{0.400pt}{0.482pt}}
\multiput(78.17,340.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(80,337.67){\rule{0.241pt}{0.400pt}}
\multiput(80.00,338.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(80.67,336){\rule{0.400pt}{0.482pt}}
\multiput(80.17,337.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(82,334.67){\rule{0.241pt}{0.400pt}}
\multiput(82.00,335.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(82.67,333){\rule{0.400pt}{0.482pt}}
\multiput(82.17,334.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(84,331.67){\rule{0.241pt}{0.400pt}}
\multiput(84.00,332.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(84.67,330){\rule{0.400pt}{0.482pt}}
\multiput(84.17,331.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(86,328.67){\rule{0.241pt}{0.400pt}}
\multiput(86.00,329.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(86.67,327){\rule{0.400pt}{0.482pt}}
\multiput(86.17,328.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(88,325.67){\rule{0.241pt}{0.400pt}}
\multiput(88.00,326.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(88.67,324){\rule{0.400pt}{0.482pt}}
\multiput(88.17,325.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(90,322.67){\rule{0.241pt}{0.400pt}}
\multiput(90.00,323.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(90.67,321){\rule{0.400pt}{0.482pt}}
\multiput(90.17,322.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(92,319.67){\rule{0.241pt}{0.400pt}}
\multiput(92.00,320.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(92.67,318){\rule{0.400pt}{0.482pt}}
\multiput(92.17,319.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(94,316.67){\rule{0.241pt}{0.400pt}}
\multiput(94.00,317.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(95,315.67){\rule{0.241pt}{0.400pt}}
\multiput(95.00,316.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(72.0,352.0){\usebox{\plotpoint}}
\put(96,312.67){\rule{0.241pt}{0.400pt}}
\multiput(96.00,313.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(96.67,311){\rule{0.400pt}{0.482pt}}
\multiput(96.17,312.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(98,309.67){\rule{0.241pt}{0.400pt}}
\multiput(98.00,310.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(99,308.67){\rule{0.241pt}{0.400pt}}
\multiput(99.00,309.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(99.67,307){\rule{0.400pt}{0.482pt}}
\multiput(99.17,308.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(101,305.67){\rule{0.241pt}{0.400pt}}
\multiput(101.00,306.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(101.67,304){\rule{0.400pt}{0.482pt}}
\multiput(101.17,305.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(103,302.67){\rule{0.241pt}{0.400pt}}
\multiput(103.00,303.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(104,301.67){\rule{0.241pt}{0.400pt}}
\multiput(104.00,302.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(104.67,300){\rule{0.400pt}{0.482pt}}
\multiput(104.17,301.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(106,298.67){\rule{0.241pt}{0.400pt}}
\multiput(106.00,299.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(107,297.67){\rule{0.241pt}{0.400pt}}
\multiput(107.00,298.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(107.67,296){\rule{0.400pt}{0.482pt}}
\multiput(107.17,297.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(109,294.67){\rule{0.241pt}{0.400pt}}
\multiput(109.00,295.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(110,293.67){\rule{0.241pt}{0.400pt}}
\multiput(110.00,294.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(110.67,292){\rule{0.400pt}{0.482pt}}
\multiput(110.17,293.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(112,290.67){\rule{0.241pt}{0.400pt}}
\multiput(112.00,291.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(113,289.67){\rule{0.241pt}{0.400pt}}
\multiput(113.00,290.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(113.67,288){\rule{0.400pt}{0.482pt}}
\multiput(113.17,289.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(115,286.67){\rule{0.241pt}{0.400pt}}
\multiput(115.00,287.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(116,285.67){\rule{0.241pt}{0.400pt}}
\multiput(116.00,286.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(117,284.67){\rule{0.241pt}{0.400pt}}
\multiput(117.00,285.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(117.67,283){\rule{0.400pt}{0.482pt}}
\multiput(117.17,284.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(119,281.67){\rule{0.241pt}{0.400pt}}
\multiput(119.00,282.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(96.0,314.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(120,279.67){\rule{0.241pt}{0.400pt}}
\multiput(120.00,280.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(120.67,278){\rule{0.400pt}{0.482pt}}
\multiput(120.17,279.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(122,276.67){\rule{0.241pt}{0.400pt}}
\multiput(122.00,277.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(123,275.67){\rule{0.241pt}{0.400pt}}
\multiput(123.00,276.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(124,274.67){\rule{0.241pt}{0.400pt}}
\multiput(124.00,275.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(124.67,273){\rule{0.400pt}{0.482pt}}
\multiput(124.17,274.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(126,271.67){\rule{0.241pt}{0.400pt}}
\multiput(126.00,272.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(127,270.67){\rule{0.241pt}{0.400pt}}
\multiput(127.00,271.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(128,269.67){\rule{0.241pt}{0.400pt}}
\multiput(128.00,270.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(129,268.67){\rule{0.241pt}{0.400pt}}
\multiput(129.00,269.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(130,267.67){\rule{0.241pt}{0.400pt}}
\multiput(130.00,268.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(130.67,266){\rule{0.400pt}{0.482pt}}
\multiput(130.17,267.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(132,264.67){\rule{0.241pt}{0.400pt}}
\multiput(132.00,265.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(133,263.67){\rule{0.241pt}{0.400pt}}
\multiput(133.00,264.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(134,262.67){\rule{0.241pt}{0.400pt}}
\multiput(134.00,263.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(135,261.67){\rule{0.241pt}{0.400pt}}
\multiput(135.00,262.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(136,260.67){\rule{0.241pt}{0.400pt}}
\multiput(136.00,261.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(136.67,259){\rule{0.400pt}{0.482pt}}
\multiput(136.17,260.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(138,257.67){\rule{0.241pt}{0.400pt}}
\multiput(138.00,258.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(139,256.67){\rule{0.241pt}{0.400pt}}
\multiput(139.00,257.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(140,255.67){\rule{0.241pt}{0.400pt}}
\multiput(140.00,256.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(141,254.67){\rule{0.241pt}{0.400pt}}
\multiput(141.00,255.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(142,253.67){\rule{0.241pt}{0.400pt}}
\multiput(142.00,254.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(143,252.67){\rule{0.241pt}{0.400pt}}
\multiput(143.00,253.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(120.0,281.0){\usebox{\plotpoint}}
\put(144,250.67){\rule{0.241pt}{0.400pt}}
\multiput(144.00,251.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(145,249.67){\rule{0.241pt}{0.400pt}}
\multiput(145.00,250.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(146,248.67){\rule{0.241pt}{0.400pt}}
\multiput(146.00,249.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(146.67,247){\rule{0.400pt}{0.482pt}}
\multiput(146.17,248.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(148,245.67){\rule{0.241pt}{0.400pt}}
\multiput(148.00,246.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(149,244.67){\rule{0.241pt}{0.400pt}}
\multiput(149.00,245.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(150,243.67){\rule{0.241pt}{0.400pt}}
\multiput(150.00,244.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(151,242.67){\rule{0.241pt}{0.400pt}}
\multiput(151.00,243.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(152,241.67){\rule{0.241pt}{0.400pt}}
\multiput(152.00,242.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(153,240.67){\rule{0.241pt}{0.400pt}}
\multiput(153.00,241.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(154,239.67){\rule{0.241pt}{0.400pt}}
\multiput(154.00,240.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(155,238.67){\rule{0.241pt}{0.400pt}}
\multiput(155.00,239.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(156,237.67){\rule{0.241pt}{0.400pt}}
\multiput(156.00,238.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(157,236.67){\rule{0.241pt}{0.400pt}}
\multiput(157.00,237.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(158,235.67){\rule{0.241pt}{0.400pt}}
\multiput(158.00,236.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(159,234.67){\rule{0.241pt}{0.400pt}}
\multiput(159.00,235.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(160,233.67){\rule{0.241pt}{0.400pt}}
\multiput(160.00,234.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(161,232.67){\rule{0.241pt}{0.400pt}}
\multiput(161.00,233.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(162,231.67){\rule{0.241pt}{0.400pt}}
\multiput(162.00,232.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(163,230.67){\rule{0.241pt}{0.400pt}}
\multiput(163.00,231.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(144.0,252.0){\usebox{\plotpoint}}
\put(165,229.67){\rule{0.241pt}{0.400pt}}
\multiput(165.00,230.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(166,228.67){\rule{0.241pt}{0.400pt}}
\multiput(166.00,229.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(167,227.67){\rule{0.241pt}{0.400pt}}
\multiput(167.00,228.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(164.0,231.0){\usebox{\plotpoint}}
\put(168,225.67){\rule{0.241pt}{0.400pt}}
\multiput(168.00,226.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(169,224.67){\rule{0.241pt}{0.400pt}}
\multiput(169.00,225.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(170,223.67){\rule{0.241pt}{0.400pt}}
\multiput(170.00,224.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(171,222.67){\rule{0.241pt}{0.400pt}}
\multiput(171.00,223.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(172,221.67){\rule{0.241pt}{0.400pt}}
\multiput(172.00,222.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(173,220.67){\rule{0.241pt}{0.400pt}}
\multiput(173.00,221.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(168.0,227.0){\usebox{\plotpoint}}
\put(175,219.67){\rule{0.241pt}{0.400pt}}
\multiput(175.00,220.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(176,218.67){\rule{0.241pt}{0.400pt}}
\multiput(176.00,219.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(177,217.67){\rule{0.241pt}{0.400pt}}
\multiput(177.00,218.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(178,216.67){\rule{0.241pt}{0.400pt}}
\multiput(178.00,217.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(179,215.67){\rule{0.241pt}{0.400pt}}
\multiput(179.00,216.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(174.0,221.0){\usebox{\plotpoint}}
\put(181,214.67){\rule{0.241pt}{0.400pt}}
\multiput(181.00,215.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(182,213.67){\rule{0.241pt}{0.400pt}}
\multiput(182.00,214.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(183,212.67){\rule{0.241pt}{0.400pt}}
\multiput(183.00,213.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(184,211.67){\rule{0.241pt}{0.400pt}}
\multiput(184.00,212.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(180.0,216.0){\usebox{\plotpoint}}
\put(186,210.67){\rule{0.241pt}{0.400pt}}
\multiput(186.00,211.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(187,209.67){\rule{0.241pt}{0.400pt}}
\multiput(187.00,210.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(188,208.67){\rule{0.241pt}{0.400pt}}
\multiput(188.00,209.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(189,207.67){\rule{0.241pt}{0.400pt}}
\multiput(189.00,208.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(185.0,212.0){\usebox{\plotpoint}}
\put(191,206.67){\rule{0.241pt}{0.400pt}}
\multiput(191.00,207.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(190.0,208.0){\usebox{\plotpoint}}
\put(192,204.67){\rule{0.241pt}{0.400pt}}
\multiput(192.00,205.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(192.0,206.0){\usebox{\plotpoint}}
\put(194,203.67){\rule{0.241pt}{0.400pt}}
\multiput(194.00,204.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(195,202.67){\rule{0.241pt}{0.400pt}}
\multiput(195.00,203.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(196,201.67){\rule{0.241pt}{0.400pt}}
\multiput(196.00,202.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(193.0,205.0){\usebox{\plotpoint}}
\put(198,200.67){\rule{0.241pt}{0.400pt}}
\multiput(198.00,201.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(199,199.67){\rule{0.241pt}{0.400pt}}
\multiput(199.00,200.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(197.0,202.0){\usebox{\plotpoint}}
\put(201,198.67){\rule{0.241pt}{0.400pt}}
\multiput(201.00,199.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(202,197.67){\rule{0.241pt}{0.400pt}}
\multiput(202.00,198.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(200.0,200.0){\usebox{\plotpoint}}
\put(204,196.67){\rule{0.241pt}{0.400pt}}
\multiput(204.00,197.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(205,195.67){\rule{0.241pt}{0.400pt}}
\multiput(205.00,196.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(203.0,198.0){\usebox{\plotpoint}}
\put(207,194.67){\rule{0.241pt}{0.400pt}}
\multiput(207.00,195.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(208,193.67){\rule{0.241pt}{0.400pt}}
\multiput(208.00,194.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(206.0,196.0){\usebox{\plotpoint}}
\put(210,192.67){\rule{0.241pt}{0.400pt}}
\multiput(210.00,193.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(209.0,194.0){\usebox{\plotpoint}}
\put(212,191.67){\rule{0.241pt}{0.400pt}}
\multiput(212.00,192.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(213,190.67){\rule{0.241pt}{0.400pt}}
\multiput(213.00,191.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(211.0,193.0){\usebox{\plotpoint}}
\put(215,189.67){\rule{0.241pt}{0.400pt}}
\multiput(215.00,190.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(214.0,191.0){\usebox{\plotpoint}}
\put(216,190){\usebox{\plotpoint}}
\put(216,188.67){\rule{0.241pt}{0.400pt}}
\multiput(216.00,189.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(217,187.67){\rule{0.241pt}{0.400pt}}
\multiput(217.00,188.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(219,186.67){\rule{0.241pt}{0.400pt}}
\multiput(219.00,187.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(218.0,188.0){\usebox{\plotpoint}}
\put(221,185.67){\rule{0.241pt}{0.400pt}}
\multiput(221.00,186.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(220.0,187.0){\usebox{\plotpoint}}
\put(223,184.67){\rule{0.241pt}{0.400pt}}
\multiput(223.00,185.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(222.0,186.0){\usebox{\plotpoint}}
\put(225,183.67){\rule{0.241pt}{0.400pt}}
\multiput(225.00,184.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(224.0,185.0){\usebox{\plotpoint}}
\put(227,182.67){\rule{0.241pt}{0.400pt}}
\multiput(227.00,183.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(226.0,184.0){\usebox{\plotpoint}}
\put(229,181.67){\rule{0.241pt}{0.400pt}}
\multiput(229.00,182.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(228.0,183.0){\usebox{\plotpoint}}
\put(231,180.67){\rule{0.241pt}{0.400pt}}
\multiput(231.00,181.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(230.0,182.0){\usebox{\plotpoint}}
\put(233,179.67){\rule{0.241pt}{0.400pt}}
\multiput(233.00,180.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(232.0,181.0){\usebox{\plotpoint}}
\put(235,178.67){\rule{0.241pt}{0.400pt}}
\multiput(235.00,179.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(234.0,180.0){\usebox{\plotpoint}}
\put(237,177.67){\rule{0.241pt}{0.400pt}}
\multiput(237.00,178.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(236.0,179.0){\usebox{\plotpoint}}
\put(238.0,178.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(240.0,177.0){\usebox{\plotpoint}}
\put(241,175.67){\rule{0.241pt}{0.400pt}}
\multiput(241.00,176.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(240.0,177.0){\usebox{\plotpoint}}
\put(244,174.67){\rule{0.241pt}{0.400pt}}
\multiput(244.00,175.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(242.0,176.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(246,173.67){\rule{0.241pt}{0.400pt}}
\multiput(246.00,174.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(245.0,175.0){\usebox{\plotpoint}}
\put(249,172.67){\rule{0.241pt}{0.400pt}}
\multiput(249.00,173.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(247.0,174.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(252,171.67){\rule{0.241pt}{0.400pt}}
\multiput(252.00,172.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(250.0,173.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(255,170.67){\rule{0.241pt}{0.400pt}}
\multiput(255.00,171.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(253.0,172.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(259,169.67){\rule{0.241pt}{0.400pt}}
\multiput(259.00,170.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(256.0,171.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(263,168.67){\rule{0.241pt}{0.400pt}}
\multiput(263.00,169.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(260.0,170.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(264,169){\usebox{\plotpoint}}
\put(266,167.67){\rule{0.241pt}{0.400pt}}
\multiput(266.00,168.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(264.0,169.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(270,166.67){\rule{0.241pt}{0.400pt}}
\multiput(270.00,167.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(267.0,168.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(276,165.67){\rule{0.241pt}{0.400pt}}
\multiput(276.00,166.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(271.0,167.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(283,164.67){\rule{0.241pt}{0.400pt}}
\multiput(283.00,165.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(277.0,166.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(291,163.67){\rule{0.241pt}{0.400pt}}
\multiput(291.00,164.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(292,162.67){\rule{0.241pt}{0.400pt}}
\multiput(292.00,163.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(292.67,160){\rule{0.400pt}{0.723pt}}
\multiput(292.17,161.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(293.67,155){\rule{0.400pt}{1.204pt}}
\multiput(293.17,157.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(294.67,149){\rule{0.400pt}{1.445pt}}
\multiput(294.17,152.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(295.67,142){\rule{0.400pt}{1.686pt}}
\multiput(295.17,145.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(296.67,136){\rule{0.400pt}{1.445pt}}
\multiput(296.17,139.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(297.67,133){\rule{0.400pt}{0.723pt}}
\multiput(297.17,134.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(284.0,165.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(299.67,133){\rule{0.400pt}{0.723pt}}
\multiput(299.17,133.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(300.67,136){\rule{0.400pt}{1.445pt}}
\multiput(300.17,136.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(301.67,142){\rule{0.400pt}{1.686pt}}
\multiput(301.17,142.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(302.67,149){\rule{0.400pt}{1.445pt}}
\multiput(302.17,149.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(303.67,155){\rule{0.400pt}{1.204pt}}
\multiput(303.17,155.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(304.67,160){\rule{0.400pt}{0.723pt}}
\multiput(304.17,160.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(306,162.67){\rule{0.241pt}{0.400pt}}
\multiput(306.00,162.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(307,163.67){\rule{0.241pt}{0.400pt}}
\multiput(307.00,163.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(299.0,133.0){\usebox{\plotpoint}}
\put(315,164.67){\rule{0.241pt}{0.400pt}}
\multiput(315.00,164.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(308.0,165.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(322,165.67){\rule{0.241pt}{0.400pt}}
\multiput(322.00,165.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(316.0,166.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(328,166.67){\rule{0.241pt}{0.400pt}}
\multiput(328.00,166.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(323.0,167.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(332,167.67){\rule{0.241pt}{0.400pt}}
\multiput(332.00,167.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(329.0,168.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(335,168.67){\rule{0.241pt}{0.400pt}}
\multiput(335.00,168.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(333.0,169.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(339,169.67){\rule{0.241pt}{0.400pt}}
\multiput(339.00,169.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(336.0,170.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(343,170.67){\rule{0.241pt}{0.400pt}}
\multiput(343.00,170.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(340.0,171.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(346,171.67){\rule{0.241pt}{0.400pt}}
\multiput(346.00,171.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(344.0,172.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(349,172.67){\rule{0.241pt}{0.400pt}}
\multiput(349.00,172.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(347.0,173.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(352,173.67){\rule{0.241pt}{0.400pt}}
\multiput(352.00,173.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(350.0,174.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(354,174.67){\rule{0.241pt}{0.400pt}}
\multiput(354.00,174.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(353.0,175.0){\usebox{\plotpoint}}
\put(357,175.67){\rule{0.241pt}{0.400pt}}
\multiput(357.00,175.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(355.0,176.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(358.0,177.0){\usebox{\plotpoint}}
\put(359.0,177.0){\usebox{\plotpoint}}
\put(361,177.67){\rule{0.241pt}{0.400pt}}
\multiput(361.00,177.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(359.0,178.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(363,178.67){\rule{0.241pt}{0.400pt}}
\multiput(363.00,178.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(362.0,179.0){\usebox{\plotpoint}}
\put(365,179.67){\rule{0.241pt}{0.400pt}}
\multiput(365.00,179.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(364.0,180.0){\usebox{\plotpoint}}
\put(367,180.67){\rule{0.241pt}{0.400pt}}
\multiput(367.00,180.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(366.0,181.0){\usebox{\plotpoint}}
\put(369,181.67){\rule{0.241pt}{0.400pt}}
\multiput(369.00,181.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(368.0,182.0){\usebox{\plotpoint}}
\put(371,182.67){\rule{0.241pt}{0.400pt}}
\multiput(371.00,182.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(370.0,183.0){\usebox{\plotpoint}}
\put(373,183.67){\rule{0.241pt}{0.400pt}}
\multiput(373.00,183.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(372.0,184.0){\usebox{\plotpoint}}
\put(375,184.67){\rule{0.241pt}{0.400pt}}
\multiput(375.00,184.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(374.0,185.0){\usebox{\plotpoint}}
\put(377,185.67){\rule{0.241pt}{0.400pt}}
\multiput(377.00,185.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(376.0,186.0){\usebox{\plotpoint}}
\put(379,186.67){\rule{0.241pt}{0.400pt}}
\multiput(379.00,186.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(378.0,187.0){\usebox{\plotpoint}}
\put(381,187.67){\rule{0.241pt}{0.400pt}}
\multiput(381.00,187.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(382,188.67){\rule{0.241pt}{0.400pt}}
\multiput(382.00,188.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(380.0,188.0){\usebox{\plotpoint}}
\put(383,190){\usebox{\plotpoint}}
\put(383,189.67){\rule{0.241pt}{0.400pt}}
\multiput(383.00,189.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(385,190.67){\rule{0.241pt}{0.400pt}}
\multiput(385.00,190.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(386,191.67){\rule{0.241pt}{0.400pt}}
\multiput(386.00,191.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(384.0,191.0){\usebox{\plotpoint}}
\put(388,192.67){\rule{0.241pt}{0.400pt}}
\multiput(388.00,192.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(387.0,193.0){\usebox{\plotpoint}}
\put(390,193.67){\rule{0.241pt}{0.400pt}}
\multiput(390.00,193.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(391,194.67){\rule{0.241pt}{0.400pt}}
\multiput(391.00,194.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(389.0,194.0){\usebox{\plotpoint}}
\put(393,195.67){\rule{0.241pt}{0.400pt}}
\multiput(393.00,195.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(394,196.67){\rule{0.241pt}{0.400pt}}
\multiput(394.00,196.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(392.0,196.0){\usebox{\plotpoint}}
\put(396,197.67){\rule{0.241pt}{0.400pt}}
\multiput(396.00,197.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(397,198.67){\rule{0.241pt}{0.400pt}}
\multiput(397.00,198.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(395.0,198.0){\usebox{\plotpoint}}
\put(399,199.67){\rule{0.241pt}{0.400pt}}
\multiput(399.00,199.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(400,200.67){\rule{0.241pt}{0.400pt}}
\multiput(400.00,200.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(398.0,200.0){\usebox{\plotpoint}}
\put(402,201.67){\rule{0.241pt}{0.400pt}}
\multiput(402.00,201.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(403,202.67){\rule{0.241pt}{0.400pt}}
\multiput(403.00,202.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(404,203.67){\rule{0.241pt}{0.400pt}}
\multiput(404.00,203.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(401.0,202.0){\usebox{\plotpoint}}
\put(406,204.67){\rule{0.241pt}{0.400pt}}
\multiput(406.00,204.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(405.0,205.0){\usebox{\plotpoint}}
\put(407,206.67){\rule{0.241pt}{0.400pt}}
\multiput(407.00,206.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(407.0,206.0){\usebox{\plotpoint}}
\put(409,207.67){\rule{0.241pt}{0.400pt}}
\multiput(409.00,207.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(410,208.67){\rule{0.241pt}{0.400pt}}
\multiput(410.00,208.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(411,209.67){\rule{0.241pt}{0.400pt}}
\multiput(411.00,209.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(412,210.67){\rule{0.241pt}{0.400pt}}
\multiput(412.00,210.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(408.0,208.0){\usebox{\plotpoint}}
\put(414,211.67){\rule{0.241pt}{0.400pt}}
\multiput(414.00,211.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(415,212.67){\rule{0.241pt}{0.400pt}}
\multiput(415.00,212.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(416,213.67){\rule{0.241pt}{0.400pt}}
\multiput(416.00,213.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(417,214.67){\rule{0.241pt}{0.400pt}}
\multiput(417.00,214.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(413.0,212.0){\usebox{\plotpoint}}
\put(419,215.67){\rule{0.241pt}{0.400pt}}
\multiput(419.00,215.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(420,216.67){\rule{0.241pt}{0.400pt}}
\multiput(420.00,216.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(421,217.67){\rule{0.241pt}{0.400pt}}
\multiput(421.00,217.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(422,218.67){\rule{0.241pt}{0.400pt}}
\multiput(422.00,218.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(423,219.67){\rule{0.241pt}{0.400pt}}
\multiput(423.00,219.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(418.0,216.0){\usebox{\plotpoint}}
\put(425,220.67){\rule{0.241pt}{0.400pt}}
\multiput(425.00,220.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(426,221.67){\rule{0.241pt}{0.400pt}}
\multiput(426.00,221.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(427,222.67){\rule{0.241pt}{0.400pt}}
\multiput(427.00,222.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(428,223.67){\rule{0.241pt}{0.400pt}}
\multiput(428.00,223.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(429,224.67){\rule{0.241pt}{0.400pt}}
\multiput(429.00,224.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(430,225.67){\rule{0.241pt}{0.400pt}}
\multiput(430.00,225.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(424.0,221.0){\usebox{\plotpoint}}
\put(431,227.67){\rule{0.241pt}{0.400pt}}
\multiput(431.00,227.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(432,228.67){\rule{0.241pt}{0.400pt}}
\multiput(432.00,228.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(433,229.67){\rule{0.241pt}{0.400pt}}
\multiput(433.00,229.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(431.0,227.0){\usebox{\plotpoint}}
\put(435,230.67){\rule{0.241pt}{0.400pt}}
\multiput(435.00,230.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(436,231.67){\rule{0.241pt}{0.400pt}}
\multiput(436.00,231.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(437,232.67){\rule{0.241pt}{0.400pt}}
\multiput(437.00,232.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(438,233.67){\rule{0.241pt}{0.400pt}}
\multiput(438.00,233.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(439,234.67){\rule{0.241pt}{0.400pt}}
\multiput(439.00,234.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(440,235.67){\rule{0.241pt}{0.400pt}}
\multiput(440.00,235.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(441,236.67){\rule{0.241pt}{0.400pt}}
\multiput(441.00,236.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(442,237.67){\rule{0.241pt}{0.400pt}}
\multiput(442.00,237.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(443,238.67){\rule{0.241pt}{0.400pt}}
\multiput(443.00,238.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(444,239.67){\rule{0.241pt}{0.400pt}}
\multiput(444.00,239.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(445,240.67){\rule{0.241pt}{0.400pt}}
\multiput(445.00,240.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(446,241.67){\rule{0.241pt}{0.400pt}}
\multiput(446.00,241.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(447,242.67){\rule{0.241pt}{0.400pt}}
\multiput(447.00,242.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(448,243.67){\rule{0.241pt}{0.400pt}}
\multiput(448.00,243.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(449,244.67){\rule{0.241pt}{0.400pt}}
\multiput(449.00,244.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(450,245.67){\rule{0.241pt}{0.400pt}}
\multiput(450.00,245.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(450.67,247){\rule{0.400pt}{0.482pt}}
\multiput(450.17,247.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(452,248.67){\rule{0.241pt}{0.400pt}}
\multiput(452.00,248.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(453,249.67){\rule{0.241pt}{0.400pt}}
\multiput(453.00,249.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(454,250.67){\rule{0.241pt}{0.400pt}}
\multiput(454.00,250.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(434.0,231.0){\usebox{\plotpoint}}
\put(455,252.67){\rule{0.241pt}{0.400pt}}
\multiput(455.00,252.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(456,253.67){\rule{0.241pt}{0.400pt}}
\multiput(456.00,253.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(457,254.67){\rule{0.241pt}{0.400pt}}
\multiput(457.00,254.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(458,255.67){\rule{0.241pt}{0.400pt}}
\multiput(458.00,255.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(459,256.67){\rule{0.241pt}{0.400pt}}
\multiput(459.00,256.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(460,257.67){\rule{0.241pt}{0.400pt}}
\multiput(460.00,257.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(460.67,259){\rule{0.400pt}{0.482pt}}
\multiput(460.17,259.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(462,260.67){\rule{0.241pt}{0.400pt}}
\multiput(462.00,260.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(463,261.67){\rule{0.241pt}{0.400pt}}
\multiput(463.00,261.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(464,262.67){\rule{0.241pt}{0.400pt}}
\multiput(464.00,262.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(465,263.67){\rule{0.241pt}{0.400pt}}
\multiput(465.00,263.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(466,264.67){\rule{0.241pt}{0.400pt}}
\multiput(466.00,264.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(466.67,266){\rule{0.400pt}{0.482pt}}
\multiput(466.17,266.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(468,267.67){\rule{0.241pt}{0.400pt}}
\multiput(468.00,267.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(469,268.67){\rule{0.241pt}{0.400pt}}
\multiput(469.00,268.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(470,269.67){\rule{0.241pt}{0.400pt}}
\multiput(470.00,269.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(471,270.67){\rule{0.241pt}{0.400pt}}
\multiput(471.00,270.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(472,271.67){\rule{0.241pt}{0.400pt}}
\multiput(472.00,271.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(472.67,273){\rule{0.400pt}{0.482pt}}
\multiput(472.17,273.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(474,274.67){\rule{0.241pt}{0.400pt}}
\multiput(474.00,274.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(475,275.67){\rule{0.241pt}{0.400pt}}
\multiput(475.00,275.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(476,276.67){\rule{0.241pt}{0.400pt}}
\multiput(476.00,276.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(476.67,278){\rule{0.400pt}{0.482pt}}
\multiput(476.17,278.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(478,279.67){\rule{0.241pt}{0.400pt}}
\multiput(478.00,279.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(455.0,252.0){\usebox{\plotpoint}}
\put(479,281.67){\rule{0.241pt}{0.400pt}}
\multiput(479.00,281.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(479.67,283){\rule{0.400pt}{0.482pt}}
\multiput(479.17,283.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(481,284.67){\rule{0.241pt}{0.400pt}}
\multiput(481.00,284.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(482,285.67){\rule{0.241pt}{0.400pt}}
\multiput(482.00,285.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(483,286.67){\rule{0.241pt}{0.400pt}}
\multiput(483.00,286.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(483.67,288){\rule{0.400pt}{0.482pt}}
\multiput(483.17,288.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(485,289.67){\rule{0.241pt}{0.400pt}}
\multiput(485.00,289.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(486,290.67){\rule{0.241pt}{0.400pt}}
\multiput(486.00,290.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(486.67,292){\rule{0.400pt}{0.482pt}}
\multiput(486.17,292.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(488,293.67){\rule{0.241pt}{0.400pt}}
\multiput(488.00,293.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(489,294.67){\rule{0.241pt}{0.400pt}}
\multiput(489.00,294.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(489.67,296){\rule{0.400pt}{0.482pt}}
\multiput(489.17,296.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(491,297.67){\rule{0.241pt}{0.400pt}}
\multiput(491.00,297.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(492,298.67){\rule{0.241pt}{0.400pt}}
\multiput(492.00,298.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(492.67,300){\rule{0.400pt}{0.482pt}}
\multiput(492.17,300.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(494,301.67){\rule{0.241pt}{0.400pt}}
\multiput(494.00,301.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(495,302.67){\rule{0.241pt}{0.400pt}}
\multiput(495.00,302.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(495.67,304){\rule{0.400pt}{0.482pt}}
\multiput(495.17,304.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(497,305.67){\rule{0.241pt}{0.400pt}}
\multiput(497.00,305.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(497.67,307){\rule{0.400pt}{0.482pt}}
\multiput(497.17,307.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(499,308.67){\rule{0.241pt}{0.400pt}}
\multiput(499.00,308.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(500,309.67){\rule{0.241pt}{0.400pt}}
\multiput(500.00,309.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(500.67,311){\rule{0.400pt}{0.482pt}}
\multiput(500.17,311.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(502,312.67){\rule{0.241pt}{0.400pt}}
\multiput(502.00,312.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(479.0,281.0){\usebox{\plotpoint}}
\put(503,315.67){\rule{0.241pt}{0.400pt}}
\multiput(503.00,315.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(504,316.67){\rule{0.241pt}{0.400pt}}
\multiput(504.00,316.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(504.67,318){\rule{0.400pt}{0.482pt}}
\multiput(504.17,318.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(506,319.67){\rule{0.241pt}{0.400pt}}
\multiput(506.00,319.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(506.67,321){\rule{0.400pt}{0.482pt}}
\multiput(506.17,321.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(508,322.67){\rule{0.241pt}{0.400pt}}
\multiput(508.00,322.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(508.67,324){\rule{0.400pt}{0.482pt}}
\multiput(508.17,324.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(510,325.67){\rule{0.241pt}{0.400pt}}
\multiput(510.00,325.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(510.67,327){\rule{0.400pt}{0.482pt}}
\multiput(510.17,327.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(512,328.67){\rule{0.241pt}{0.400pt}}
\multiput(512.00,328.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(512.67,330){\rule{0.400pt}{0.482pt}}
\multiput(512.17,330.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(514,331.67){\rule{0.241pt}{0.400pt}}
\multiput(514.00,331.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(514.67,333){\rule{0.400pt}{0.482pt}}
\multiput(514.17,333.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(516,334.67){\rule{0.241pt}{0.400pt}}
\multiput(516.00,334.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(516.67,336){\rule{0.400pt}{0.482pt}}
\multiput(516.17,336.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(518,337.67){\rule{0.241pt}{0.400pt}}
\multiput(518.00,337.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(518.67,339){\rule{0.400pt}{0.482pt}}
\multiput(518.17,339.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(520,340.67){\rule{0.241pt}{0.400pt}}
\multiput(520.00,340.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(520.67,342){\rule{0.400pt}{0.482pt}}
\multiput(520.17,342.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(522,343.67){\rule{0.241pt}{0.400pt}}
\multiput(522.00,343.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(522.67,345){\rule{0.400pt}{0.482pt}}
\multiput(522.17,345.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(524,346.67){\rule{0.241pt}{0.400pt}}
\multiput(524.00,346.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(524.67,348){\rule{0.400pt}{0.482pt}}
\multiput(524.17,348.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(525.67,350){\rule{0.400pt}{0.482pt}}
\multiput(525.17,350.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(503.0,314.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(526.67,353){\rule{0.400pt}{0.482pt}}
\multiput(526.17,353.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(528,354.67){\rule{0.241pt}{0.400pt}}
\multiput(528.00,354.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(528.67,356){\rule{0.400pt}{0.482pt}}
\multiput(528.17,356.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(529.67,358){\rule{0.400pt}{0.482pt}}
\multiput(529.17,358.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(531,359.67){\rule{0.241pt}{0.400pt}}
\multiput(531.00,359.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(531.67,361){\rule{0.400pt}{0.482pt}}
\multiput(531.17,361.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(533,362.67){\rule{0.241pt}{0.400pt}}
\multiput(533.00,362.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(533.67,364){\rule{0.400pt}{0.482pt}}
\multiput(533.17,364.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(534.67,366){\rule{0.400pt}{0.482pt}}
\multiput(534.17,366.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(536,367.67){\rule{0.241pt}{0.400pt}}
\multiput(536.00,367.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(536.67,369){\rule{0.400pt}{0.482pt}}
\multiput(536.17,369.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(537.67,371){\rule{0.400pt}{0.482pt}}
\multiput(537.17,371.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(527.0,352.0){\usebox{\plotpoint}}
\end{picture}


==> ExampleB.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(780,600)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(380.0,182.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(380,182){\makebox(0,0)[r]{2}}
\put(400.0,182.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(380.0,276.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(380,276){\makebox(0,0)[r]{4}}
\put(400.0,276.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(380.0,371.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(380,371){\makebox(0,0)[r]{6}}
\put(400.0,371.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(380.0,465.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(380,465){\makebox(0,0)[r]{8}}
\put(400.0,465.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(380.0,560.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(380,560){\makebox(0,0)[r]{V(s)}}
\put(400.0,560.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(128.0,67.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(128,26){\makebox(0,0){-4}}
\put(128.0,87.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(264.0,67.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(264,26){\makebox(0,0){-2}}
\put(264.0,87.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(400.0,67.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(400,26){\makebox(0,0){~~~0}}
\put(400.0,87.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(535.0,67.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(535,26){\makebox(0,0){2}}
\put(535.0,87.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(671.0,67.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(671,26){\makebox(0,0){4}}
\put(671.0,87.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(739.0,67.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(739,26){\makebox(0,0){s}}
\put(739.0,87.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(60.0,87.0){\rule[-0.200pt]{163.571pt}{0.400pt}}
\put(400.0,40.0){\rule[-0.200pt]{0.400pt}{125.268pt}}
\put(159.17,553){\rule{0.400pt}{1.300pt}}
\multiput(158.17,556.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(160.67,547){\rule{0.400pt}{1.445pt}}
\multiput(160.17,550.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(161.67,541){\rule{0.400pt}{1.445pt}}
\multiput(161.17,544.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(163.17,535){\rule{0.400pt}{1.300pt}}
\multiput(162.17,538.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(164.67,529){\rule{0.400pt}{1.445pt}}
\multiput(164.17,532.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(165.67,523){\rule{0.400pt}{1.445pt}}
\multiput(165.17,526.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(167.17,517){\rule{0.400pt}{1.300pt}}
\multiput(166.17,520.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(168.67,511){\rule{0.400pt}{1.445pt}}
\multiput(168.17,514.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(170.17,505){\rule{0.400pt}{1.300pt}}
\multiput(169.17,508.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(171.67,500){\rule{0.400pt}{1.204pt}}
\multiput(171.17,502.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(172.67,494){\rule{0.400pt}{1.445pt}}
\multiput(172.17,497.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(174.17,488){\rule{0.400pt}{1.300pt}}
\multiput(173.17,491.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(175.67,483){\rule{0.400pt}{1.204pt}}
\multiput(175.17,485.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(176.67,477){\rule{0.400pt}{1.445pt}}
\multiput(176.17,480.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(178.17,471){\rule{0.400pt}{1.300pt}}
\multiput(177.17,474.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(179.67,466){\rule{0.400pt}{1.204pt}}
\multiput(179.17,468.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(180.67,460){\rule{0.400pt}{1.445pt}}
\multiput(180.17,463.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(182.17,455){\rule{0.400pt}{1.100pt}}
\multiput(181.17,457.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(183.67,450){\rule{0.400pt}{1.204pt}}
\multiput(183.17,452.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(185.17,444){\rule{0.400pt}{1.300pt}}
\multiput(184.17,447.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(186.67,439){\rule{0.400pt}{1.204pt}}
\multiput(186.17,441.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(187.67,434){\rule{0.400pt}{1.204pt}}
\multiput(187.17,436.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(189.17,428){\rule{0.400pt}{1.300pt}}
\multiput(188.17,431.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(190.67,423){\rule{0.400pt}{1.204pt}}
\multiput(190.17,425.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(191.67,418){\rule{0.400pt}{1.204pt}}
\multiput(191.17,420.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(193.17,413){\rule{0.400pt}{1.100pt}}
\multiput(192.17,415.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(194.67,408){\rule{0.400pt}{1.204pt}}
\multiput(194.17,410.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(195.67,403){\rule{0.400pt}{1.204pt}}
\multiput(195.17,405.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(197.17,398){\rule{0.400pt}{1.100pt}}
\multiput(196.17,400.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(198.67,393){\rule{0.400pt}{1.204pt}}
\multiput(198.17,395.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(200.17,388){\rule{0.400pt}{1.100pt}}
\multiput(199.17,390.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(201.67,383){\rule{0.400pt}{1.204pt}}
\multiput(201.17,385.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(202.67,378){\rule{0.400pt}{1.204pt}}
\multiput(202.17,380.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(204.17,374){\rule{0.400pt}{0.900pt}}
\multiput(203.17,376.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(205.67,369){\rule{0.400pt}{1.204pt}}
\multiput(205.17,371.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(206.67,364){\rule{0.400pt}{1.204pt}}
\multiput(206.17,366.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(208.17,360){\rule{0.400pt}{0.900pt}}
\multiput(207.17,362.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(209.67,355){\rule{0.400pt}{1.204pt}}
\multiput(209.17,357.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(210.67,350){\rule{0.400pt}{1.204pt}}
\multiput(210.17,352.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(212.17,346){\rule{0.400pt}{0.900pt}}
\multiput(211.17,348.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(213.67,341){\rule{0.400pt}{1.204pt}}
\multiput(213.17,343.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(214.67,337){\rule{0.400pt}{0.964pt}}
\multiput(214.17,339.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(216.17,333){\rule{0.400pt}{0.900pt}}
\multiput(215.17,335.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(217.67,328){\rule{0.400pt}{1.204pt}}
\multiput(217.17,330.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(219.17,324){\rule{0.400pt}{0.900pt}}
\multiput(218.17,326.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(220.67,320){\rule{0.400pt}{0.964pt}}
\multiput(220.17,322.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(221.67,315){\rule{0.400pt}{1.204pt}}
\multiput(221.17,317.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(223.17,311){\rule{0.400pt}{0.900pt}}
\multiput(222.17,313.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(224.67,307){\rule{0.400pt}{0.964pt}}
\multiput(224.17,309.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(225.67,303){\rule{0.400pt}{0.964pt}}
\multiput(225.17,305.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(227.17,299){\rule{0.400pt}{0.900pt}}
\multiput(226.17,301.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(228.67,295){\rule{0.400pt}{0.964pt}}
\multiput(228.17,297.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(229.67,291){\rule{0.400pt}{0.964pt}}
\multiput(229.17,293.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(231.17,287){\rule{0.400pt}{0.900pt}}
\multiput(230.17,289.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(232.67,283){\rule{0.400pt}{0.964pt}}
\multiput(232.17,285.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(234.17,280){\rule{0.400pt}{0.700pt}}
\multiput(233.17,281.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(235.67,276){\rule{0.400pt}{0.964pt}}
\multiput(235.17,278.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(236.67,272){\rule{0.400pt}{0.964pt}}
\multiput(236.17,274.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(238.17,268){\rule{0.400pt}{0.900pt}}
\multiput(237.17,270.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(239.67,265){\rule{0.400pt}{0.723pt}}
\multiput(239.17,266.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(240.67,261){\rule{0.400pt}{0.964pt}}
\multiput(240.17,263.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(242.17,258){\rule{0.400pt}{0.700pt}}
\multiput(241.17,259.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(243.67,254){\rule{0.400pt}{0.964pt}}
\multiput(243.17,256.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(244.67,251){\rule{0.400pt}{0.723pt}}
\multiput(244.17,252.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(246.17,247){\rule{0.400pt}{0.900pt}}
\multiput(245.17,249.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(247.67,244){\rule{0.400pt}{0.723pt}}
\multiput(247.17,245.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(249.17,241){\rule{0.400pt}{0.700pt}}
\multiput(248.17,242.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(250.67,237){\rule{0.400pt}{0.964pt}}
\multiput(250.17,239.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(251.67,234){\rule{0.400pt}{0.723pt}}
\multiput(251.17,235.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(253.17,231){\rule{0.400pt}{0.700pt}}
\multiput(252.17,232.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(254.67,228){\rule{0.400pt}{0.723pt}}
\multiput(254.17,229.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(255.67,225){\rule{0.400pt}{0.723pt}}
\multiput(255.17,226.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(257.17,222){\rule{0.400pt}{0.700pt}}
\multiput(256.17,223.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(258.67,219){\rule{0.400pt}{0.723pt}}
\multiput(258.17,220.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(259.67,216){\rule{0.400pt}{0.723pt}}
\multiput(259.17,217.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(261.17,213){\rule{0.400pt}{0.700pt}}
\multiput(260.17,214.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(262.67,210){\rule{0.400pt}{0.723pt}}
\multiput(262.17,211.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(263.67,207){\rule{0.400pt}{0.723pt}}
\multiput(263.17,208.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(265.17,204){\rule{0.400pt}{0.700pt}}
\multiput(264.17,205.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(266.67,202){\rule{0.400pt}{0.482pt}}
\multiput(266.17,203.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(268.17,199){\rule{0.400pt}{0.700pt}}
\multiput(267.17,200.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(269.67,196){\rule{0.400pt}{0.723pt}}
\multiput(269.17,197.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(270.67,194){\rule{0.400pt}{0.482pt}}
\multiput(270.17,195.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(272.17,191){\rule{0.400pt}{0.700pt}}
\multiput(271.17,192.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(273.67,189){\rule{0.400pt}{0.482pt}}
\multiput(273.17,190.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(274.67,186){\rule{0.400pt}{0.723pt}}
\multiput(274.17,187.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(276,184.17){\rule{0.482pt}{0.400pt}}
\multiput(276.00,185.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(277.67,182){\rule{0.400pt}{0.482pt}}
\multiput(277.17,183.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(278.67,179){\rule{0.400pt}{0.723pt}}
\multiput(278.17,180.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(280,177.17){\rule{0.482pt}{0.400pt}}
\multiput(280.00,178.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(281.67,175){\rule{0.400pt}{0.482pt}}
\multiput(281.17,176.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(283,173.17){\rule{0.482pt}{0.400pt}}
\multiput(283.00,174.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(284.67,171){\rule{0.400pt}{0.482pt}}
\multiput(284.17,172.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(285.67,169){\rule{0.400pt}{0.482pt}}
\multiput(285.17,170.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(287,167.17){\rule{0.482pt}{0.400pt}}
\multiput(287.00,168.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(288.67,165){\rule{0.400pt}{0.482pt}}
\multiput(288.17,166.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(289.67,163){\rule{0.400pt}{0.482pt}}
\multiput(289.17,164.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(291,161.17){\rule{0.482pt}{0.400pt}}
\multiput(291.00,162.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(293,159.67){\rule{0.241pt}{0.400pt}}
\multiput(293.00,160.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(293.67,158){\rule{0.400pt}{0.482pt}}
\multiput(293.17,159.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(295,156.17){\rule{0.482pt}{0.400pt}}
\multiput(295.00,157.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(297,154.67){\rule{0.241pt}{0.400pt}}
\multiput(297.00,155.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(297.67,153){\rule{0.400pt}{0.482pt}}
\multiput(297.17,154.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(299,151.67){\rule{0.482pt}{0.400pt}}
\multiput(299.00,152.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(300.67,150){\rule{0.400pt}{0.482pt}}
\multiput(300.17,151.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(302,148.67){\rule{0.482pt}{0.400pt}}
\multiput(302.00,149.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(303.67,147){\rule{0.400pt}{0.482pt}}
\multiput(303.17,148.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(305,145.67){\rule{0.241pt}{0.400pt}}
\multiput(305.00,146.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(306,144.67){\rule{0.482pt}{0.400pt}}
\multiput(306.00,145.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(308,143.67){\rule{0.241pt}{0.400pt}}
\multiput(308.00,144.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(309,142.67){\rule{0.241pt}{0.400pt}}
\multiput(309.00,143.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(310,141.67){\rule{0.482pt}{0.400pt}}
\multiput(310.00,142.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(312,140.67){\rule{0.241pt}{0.400pt}}
\multiput(312.00,141.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(313,139.67){\rule{0.241pt}{0.400pt}}
\multiput(313.00,140.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(314,138.67){\rule{0.482pt}{0.400pt}}
\multiput(314.00,139.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(316,137.67){\rule{0.241pt}{0.400pt}}
\multiput(316.00,138.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(159.0,559.0){\usebox{\plotpoint}}
\put(319,136.67){\rule{0.241pt}{0.400pt}}
\multiput(319.00,137.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(320,135.67){\rule{0.241pt}{0.400pt}}
\multiput(320.00,136.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(317.0,138.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(323,134.67){\rule{0.241pt}{0.400pt}}
\multiput(323.00,135.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(321.0,136.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(327,133.67){\rule{0.241pt}{0.400pt}}
\multiput(327.00,134.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(324.0,135.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(335,133.67){\rule{0.241pt}{0.400pt}}
\multiput(335.00,133.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(328.0,134.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(339,134.67){\rule{0.241pt}{0.400pt}}
\multiput(339.00,134.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(336.0,135.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(342,135.67){\rule{0.241pt}{0.400pt}}
\multiput(342.00,135.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(340.0,136.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(344,136.67){\rule{0.482pt}{0.400pt}}
\multiput(344.00,136.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(346,137.67){\rule{0.241pt}{0.400pt}}
\multiput(346.00,137.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(347,138.67){\rule{0.241pt}{0.400pt}}
\multiput(347.00,138.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(348,139.67){\rule{0.482pt}{0.400pt}}
\multiput(348.00,139.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(349.67,141){\rule{0.400pt}{0.482pt}}
\multiput(349.17,141.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(351,142.67){\rule{0.482pt}{0.400pt}}
\multiput(351.00,142.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(353,143.67){\rule{0.241pt}{0.400pt}}
\multiput(353.00,143.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(353.67,145){\rule{0.400pt}{0.482pt}}
\multiput(353.17,145.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(355,146.67){\rule{0.482pt}{0.400pt}}
\multiput(355.00,146.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(356.67,148){\rule{0.400pt}{0.482pt}}
\multiput(356.17,148.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(357.67,150){\rule{0.400pt}{0.482pt}}
\multiput(357.17,150.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(359,152.17){\rule{0.482pt}{0.400pt}}
\multiput(359.00,151.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(360.67,154){\rule{0.400pt}{0.482pt}}
\multiput(360.17,154.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(361.67,156){\rule{0.400pt}{0.723pt}}
\multiput(361.17,156.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(363,159.17){\rule{0.482pt}{0.400pt}}
\multiput(363.00,158.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(364.67,161){\rule{0.400pt}{0.723pt}}
\multiput(364.17,161.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(366.17,164){\rule{0.400pt}{0.700pt}}
\multiput(365.17,164.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(367.67,167){\rule{0.400pt}{0.723pt}}
\multiput(367.17,167.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(368.67,170){\rule{0.400pt}{0.723pt}}
\multiput(368.17,170.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(370.17,173){\rule{0.400pt}{0.900pt}}
\multiput(369.17,173.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(371.67,177){\rule{0.400pt}{0.723pt}}
\multiput(371.17,177.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(372.67,180){\rule{0.400pt}{0.964pt}}
\multiput(372.17,180.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(374.17,184){\rule{0.400pt}{1.100pt}}
\multiput(373.17,184.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(375.67,189){\rule{0.400pt}{0.964pt}}
\multiput(375.17,189.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(376.67,193){\rule{0.400pt}{1.204pt}}
\multiput(376.17,193.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(378.17,198){\rule{0.400pt}{1.100pt}}
\multiput(377.17,198.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(379.67,203){\rule{0.400pt}{1.204pt}}
\multiput(379.17,203.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(380.67,208){\rule{0.400pt}{1.445pt}}
\multiput(380.17,208.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(382.17,214){\rule{0.400pt}{1.300pt}}
\multiput(381.17,214.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(383.67,220){\rule{0.400pt}{1.686pt}}
\multiput(383.17,220.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(385.17,227){\rule{0.400pt}{1.500pt}}
\multiput(384.17,227.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(386.67,234){\rule{0.400pt}{1.927pt}}
\multiput(386.17,234.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(387.67,242){\rule{0.400pt}{1.927pt}}
\multiput(387.17,242.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(389.17,250){\rule{0.400pt}{1.900pt}}
\multiput(388.17,250.00)(2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\put(390.67,259){\rule{0.400pt}{2.168pt}}
\multiput(390.17,259.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(391.67,268){\rule{0.400pt}{2.168pt}}
\multiput(391.17,268.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(393.17,277){\rule{0.400pt}{1.900pt}}
\multiput(392.17,277.00)(2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\put(394.67,286){\rule{0.400pt}{2.168pt}}
\multiput(394.17,286.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(395.67,295){\rule{0.400pt}{1.445pt}}
\multiput(395.17,295.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(397.17,301){\rule{0.400pt}{0.900pt}}
\multiput(396.17,301.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(343.0,137.0){\usebox{\plotpoint}}
\put(400.17,301){\rule{0.400pt}{0.900pt}}
\multiput(399.17,303.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(401.67,295){\rule{0.400pt}{1.445pt}}
\multiput(401.17,298.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(402.67,286){\rule{0.400pt}{2.168pt}}
\multiput(402.17,290.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(404.17,277){\rule{0.400pt}{1.900pt}}
\multiput(403.17,282.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(405.67,268){\rule{0.400pt}{2.168pt}}
\multiput(405.17,272.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(406.67,259){\rule{0.400pt}{2.168pt}}
\multiput(406.17,263.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(408.17,250){\rule{0.400pt}{1.900pt}}
\multiput(407.17,255.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(409.67,242){\rule{0.400pt}{1.927pt}}
\multiput(409.17,246.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(410.67,234){\rule{0.400pt}{1.927pt}}
\multiput(410.17,238.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(412.17,227){\rule{0.400pt}{1.500pt}}
\multiput(411.17,230.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(413.67,220){\rule{0.400pt}{1.686pt}}
\multiput(413.17,223.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(415.17,214){\rule{0.400pt}{1.300pt}}
\multiput(414.17,217.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(416.67,208){\rule{0.400pt}{1.445pt}}
\multiput(416.17,211.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(417.67,203){\rule{0.400pt}{1.204pt}}
\multiput(417.17,205.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(419.17,198){\rule{0.400pt}{1.100pt}}
\multiput(418.17,200.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(420.67,193){\rule{0.400pt}{1.204pt}}
\multiput(420.17,195.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(421.67,189){\rule{0.400pt}{0.964pt}}
\multiput(421.17,191.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(423.17,184){\rule{0.400pt}{1.100pt}}
\multiput(422.17,186.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(424.67,180){\rule{0.400pt}{0.964pt}}
\multiput(424.17,182.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(425.67,177){\rule{0.400pt}{0.723pt}}
\multiput(425.17,178.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(427.17,173){\rule{0.400pt}{0.900pt}}
\multiput(426.17,175.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(428.67,170){\rule{0.400pt}{0.723pt}}
\multiput(428.17,171.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(429.67,167){\rule{0.400pt}{0.723pt}}
\multiput(429.17,168.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(431.17,164){\rule{0.400pt}{0.700pt}}
\multiput(430.17,165.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(432.67,161){\rule{0.400pt}{0.723pt}}
\multiput(432.17,162.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(434,159.17){\rule{0.482pt}{0.400pt}}
\multiput(434.00,160.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(435.67,156){\rule{0.400pt}{0.723pt}}
\multiput(435.17,157.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(436.67,154){\rule{0.400pt}{0.482pt}}
\multiput(436.17,155.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(438,152.17){\rule{0.482pt}{0.400pt}}
\multiput(438.00,153.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(439.67,150){\rule{0.400pt}{0.482pt}}
\multiput(439.17,151.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(440.67,148){\rule{0.400pt}{0.482pt}}
\multiput(440.17,149.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(442,146.67){\rule{0.482pt}{0.400pt}}
\multiput(442.00,147.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(443.67,145){\rule{0.400pt}{0.482pt}}
\multiput(443.17,146.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(445,143.67){\rule{0.241pt}{0.400pt}}
\multiput(445.00,144.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(446,142.67){\rule{0.482pt}{0.400pt}}
\multiput(446.00,143.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(447.67,141){\rule{0.400pt}{0.482pt}}
\multiput(447.17,142.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(449,139.67){\rule{0.482pt}{0.400pt}}
\multiput(449.00,140.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(451,138.67){\rule{0.241pt}{0.400pt}}
\multiput(451.00,139.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(452,137.67){\rule{0.241pt}{0.400pt}}
\multiput(452.00,138.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(453,136.67){\rule{0.482pt}{0.400pt}}
\multiput(453.00,137.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(399.0,305.0){\usebox{\plotpoint}}
\put(456,135.67){\rule{0.241pt}{0.400pt}}
\multiput(456.00,136.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(455.0,137.0){\usebox{\plotpoint}}
\put(459,134.67){\rule{0.241pt}{0.400pt}}
\multiput(459.00,135.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(457.0,136.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(463,133.67){\rule{0.241pt}{0.400pt}}
\multiput(463.00,134.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(460.0,135.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(471,133.67){\rule{0.241pt}{0.400pt}}
\multiput(471.00,133.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(464.0,134.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(475,134.67){\rule{0.241pt}{0.400pt}}
\multiput(475.00,134.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(472.0,135.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(478,135.67){\rule{0.241pt}{0.400pt}}
\multiput(478.00,135.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(479,136.67){\rule{0.241pt}{0.400pt}}
\multiput(479.00,136.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(476.0,136.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(482,137.67){\rule{0.241pt}{0.400pt}}
\multiput(482.00,137.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(483,138.67){\rule{0.482pt}{0.400pt}}
\multiput(483.00,138.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(485,139.67){\rule{0.241pt}{0.400pt}}
\multiput(485.00,139.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(486,140.67){\rule{0.241pt}{0.400pt}}
\multiput(486.00,140.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(487,141.67){\rule{0.482pt}{0.400pt}}
\multiput(487.00,141.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(489,142.67){\rule{0.241pt}{0.400pt}}
\multiput(489.00,142.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(490,143.67){\rule{0.241pt}{0.400pt}}
\multiput(490.00,143.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(491,144.67){\rule{0.482pt}{0.400pt}}
\multiput(491.00,144.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(493,145.67){\rule{0.241pt}{0.400pt}}
\multiput(493.00,145.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(493.67,147){\rule{0.400pt}{0.482pt}}
\multiput(493.17,147.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(495,148.67){\rule{0.482pt}{0.400pt}}
\multiput(495.00,148.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(496.67,150){\rule{0.400pt}{0.482pt}}
\multiput(496.17,150.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(498,151.67){\rule{0.482pt}{0.400pt}}
\multiput(498.00,151.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(499.67,153){\rule{0.400pt}{0.482pt}}
\multiput(499.17,153.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(501,154.67){\rule{0.241pt}{0.400pt}}
\multiput(501.00,154.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(502,156.17){\rule{0.482pt}{0.400pt}}
\multiput(502.00,155.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(503.67,158){\rule{0.400pt}{0.482pt}}
\multiput(503.17,158.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(505,159.67){\rule{0.241pt}{0.400pt}}
\multiput(505.00,159.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(506,161.17){\rule{0.482pt}{0.400pt}}
\multiput(506.00,160.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(507.67,163){\rule{0.400pt}{0.482pt}}
\multiput(507.17,163.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(508.67,165){\rule{0.400pt}{0.482pt}}
\multiput(508.17,165.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(510,167.17){\rule{0.482pt}{0.400pt}}
\multiput(510.00,166.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(511.67,169){\rule{0.400pt}{0.482pt}}
\multiput(511.17,169.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(512.67,171){\rule{0.400pt}{0.482pt}}
\multiput(512.17,171.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(514,173.17){\rule{0.482pt}{0.400pt}}
\multiput(514.00,172.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(515.67,175){\rule{0.400pt}{0.482pt}}
\multiput(515.17,175.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(517,177.17){\rule{0.482pt}{0.400pt}}
\multiput(517.00,176.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(518.67,179){\rule{0.400pt}{0.723pt}}
\multiput(518.17,179.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(519.67,182){\rule{0.400pt}{0.482pt}}
\multiput(519.17,182.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(521,184.17){\rule{0.482pt}{0.400pt}}
\multiput(521.00,183.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(522.67,186){\rule{0.400pt}{0.723pt}}
\multiput(522.17,186.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(523.67,189){\rule{0.400pt}{0.482pt}}
\multiput(523.17,189.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(525.17,191){\rule{0.400pt}{0.700pt}}
\multiput(524.17,191.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(526.67,194){\rule{0.400pt}{0.482pt}}
\multiput(526.17,194.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(527.67,196){\rule{0.400pt}{0.723pt}}
\multiput(527.17,196.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(529.17,199){\rule{0.400pt}{0.700pt}}
\multiput(528.17,199.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(530.67,202){\rule{0.400pt}{0.482pt}}
\multiput(530.17,202.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(532.17,204){\rule{0.400pt}{0.700pt}}
\multiput(531.17,204.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(533.67,207){\rule{0.400pt}{0.723pt}}
\multiput(533.17,207.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(534.67,210){\rule{0.400pt}{0.723pt}}
\multiput(534.17,210.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(536.17,213){\rule{0.400pt}{0.700pt}}
\multiput(535.17,213.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(537.67,216){\rule{0.400pt}{0.723pt}}
\multiput(537.17,216.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(538.67,219){\rule{0.400pt}{0.723pt}}
\multiput(538.17,219.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(540.17,222){\rule{0.400pt}{0.700pt}}
\multiput(539.17,222.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(541.67,225){\rule{0.400pt}{0.723pt}}
\multiput(541.17,225.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(542.67,228){\rule{0.400pt}{0.723pt}}
\multiput(542.17,228.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(544.17,231){\rule{0.400pt}{0.700pt}}
\multiput(543.17,231.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(545.67,234){\rule{0.400pt}{0.723pt}}
\multiput(545.17,234.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(546.67,237){\rule{0.400pt}{0.964pt}}
\multiput(546.17,237.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(548.17,241){\rule{0.400pt}{0.700pt}}
\multiput(547.17,241.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(549.67,244){\rule{0.400pt}{0.723pt}}
\multiput(549.17,244.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(551.17,247){\rule{0.400pt}{0.900pt}}
\multiput(550.17,247.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(552.67,251){\rule{0.400pt}{0.723pt}}
\multiput(552.17,251.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(553.67,254){\rule{0.400pt}{0.964pt}}
\multiput(553.17,254.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(555.17,258){\rule{0.400pt}{0.700pt}}
\multiput(554.17,258.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(556.67,261){\rule{0.400pt}{0.964pt}}
\multiput(556.17,261.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(557.67,265){\rule{0.400pt}{0.723pt}}
\multiput(557.17,265.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(559.17,268){\rule{0.400pt}{0.900pt}}
\multiput(558.17,268.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(560.67,272){\rule{0.400pt}{0.964pt}}
\multiput(560.17,272.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(561.67,276){\rule{0.400pt}{0.964pt}}
\multiput(561.17,276.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(563.17,280){\rule{0.400pt}{0.700pt}}
\multiput(562.17,280.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(564.67,283){\rule{0.400pt}{0.964pt}}
\multiput(564.17,283.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(566.17,287){\rule{0.400pt}{0.900pt}}
\multiput(565.17,287.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(567.67,291){\rule{0.400pt}{0.964pt}}
\multiput(567.17,291.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(568.67,295){\rule{0.400pt}{0.964pt}}
\multiput(568.17,295.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(570.17,299){\rule{0.400pt}{0.900pt}}
\multiput(569.17,299.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(571.67,303){\rule{0.400pt}{0.964pt}}
\multiput(571.17,303.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(572.67,307){\rule{0.400pt}{0.964pt}}
\multiput(572.17,307.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(574.17,311){\rule{0.400pt}{0.900pt}}
\multiput(573.17,311.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(575.67,315){\rule{0.400pt}{1.204pt}}
\multiput(575.17,315.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(576.67,320){\rule{0.400pt}{0.964pt}}
\multiput(576.17,320.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(578.17,324){\rule{0.400pt}{0.900pt}}
\multiput(577.17,324.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(579.67,328){\rule{0.400pt}{1.204pt}}
\multiput(579.17,328.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(581.17,333){\rule{0.400pt}{0.900pt}}
\multiput(580.17,333.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(582.67,337){\rule{0.400pt}{0.964pt}}
\multiput(582.17,337.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(583.67,341){\rule{0.400pt}{1.204pt}}
\multiput(583.17,341.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(585.17,346){\rule{0.400pt}{0.900pt}}
\multiput(584.17,346.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(586.67,350){\rule{0.400pt}{1.204pt}}
\multiput(586.17,350.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(587.67,355){\rule{0.400pt}{1.204pt}}
\multiput(587.17,355.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(589.17,360){\rule{0.400pt}{0.900pt}}
\multiput(588.17,360.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(590.67,364){\rule{0.400pt}{1.204pt}}
\multiput(590.17,364.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(591.67,369){\rule{0.400pt}{1.204pt}}
\multiput(591.17,369.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(593.17,374){\rule{0.400pt}{0.900pt}}
\multiput(592.17,374.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(594.67,378){\rule{0.400pt}{1.204pt}}
\multiput(594.17,378.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(595.67,383){\rule{0.400pt}{1.204pt}}
\multiput(595.17,383.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(597.17,388){\rule{0.400pt}{1.100pt}}
\multiput(596.17,388.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(598.67,393){\rule{0.400pt}{1.204pt}}
\multiput(598.17,393.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(600.17,398){\rule{0.400pt}{1.100pt}}
\multiput(599.17,398.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(601.67,403){\rule{0.400pt}{1.204pt}}
\multiput(601.17,403.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(602.67,408){\rule{0.400pt}{1.204pt}}
\multiput(602.17,408.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(604.17,413){\rule{0.400pt}{1.100pt}}
\multiput(603.17,413.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(605.67,418){\rule{0.400pt}{1.204pt}}
\multiput(605.17,418.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(606.67,423){\rule{0.400pt}{1.204pt}}
\multiput(606.17,423.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(608.17,428){\rule{0.400pt}{1.300pt}}
\multiput(607.17,428.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(609.67,434){\rule{0.400pt}{1.204pt}}
\multiput(609.17,434.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(610.67,439){\rule{0.400pt}{1.204pt}}
\multiput(610.17,439.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(612.17,444){\rule{0.400pt}{1.300pt}}
\multiput(611.17,444.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(613.67,450){\rule{0.400pt}{1.204pt}}
\multiput(613.17,450.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(615.17,455){\rule{0.400pt}{1.100pt}}
\multiput(614.17,455.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(616.67,460){\rule{0.400pt}{1.445pt}}
\multiput(616.17,460.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(617.67,466){\rule{0.400pt}{1.204pt}}
\multiput(617.17,466.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(619.17,471){\rule{0.400pt}{1.300pt}}
\multiput(618.17,471.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(620.67,477){\rule{0.400pt}{1.445pt}}
\multiput(620.17,477.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(621.67,483){\rule{0.400pt}{1.204pt}}
\multiput(621.17,483.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(623.17,488){\rule{0.400pt}{1.300pt}}
\multiput(622.17,488.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(624.67,494){\rule{0.400pt}{1.445pt}}
\multiput(624.17,494.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(625.67,500){\rule{0.400pt}{1.204pt}}
\multiput(625.17,500.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(627.17,505){\rule{0.400pt}{1.300pt}}
\multiput(626.17,505.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(628.67,511){\rule{0.400pt}{1.445pt}}
\multiput(628.17,511.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(630.17,517){\rule{0.400pt}{1.300pt}}
\multiput(629.17,517.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(631.67,523){\rule{0.400pt}{1.445pt}}
\multiput(631.17,523.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(632.67,529){\rule{0.400pt}{1.445pt}}
\multiput(632.17,529.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(634.17,535){\rule{0.400pt}{1.300pt}}
\multiput(633.17,535.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(635.67,541){\rule{0.400pt}{1.445pt}}
\multiput(635.17,541.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(636.67,547){\rule{0.400pt}{1.445pt}}
\multiput(636.17,547.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(638.17,553){\rule{0.400pt}{1.300pt}}
\multiput(637.17,553.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(480.0,138.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(640.0,559.0){\usebox{\plotpoint}}
\end{picture}


==> ExampleB1.tex.inc <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(600,450)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(279.0,141.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(279,141){\makebox(0,0)[r]{2}}
\put(299.0,141.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(279.0,208.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(279,208){\makebox(0,0)[r]{4}}
\put(299.0,208.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(279.0,275.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(279,275){\makebox(0,0)[r]{6}}
\put(299.0,275.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(279.0,343.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(279,343){\makebox(0,0)[r]{8}}
\put(299.0,343.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(279.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(279,410){\makebox(0,0)[r]{U(s)}}
\put(299.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108.0,54.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(108,13){\makebox(0,0){-4}}
\put(108.0,74.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(204.0,54.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(204,13){\makebox(0,0){-2}}
\put(204.0,74.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(299.0,54.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(299,13){\makebox(0,0){~~~0}}
\put(299.0,74.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(395.0,54.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(395,13){\makebox(0,0){2}}
\put(395.0,74.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(491.0,54.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(491,13){\makebox(0,0){4}}
\put(491.0,74.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(539.0,54.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(539,13){\makebox(0,0){s}}
\put(539.0,74.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(60.0,74.0){\rule[-0.200pt]{115.391pt}{0.400pt}}
\put(299.0,40.0){\rule[-0.200pt]{0.400pt}{89.133pt}}
\put(129.67,405){\rule{0.400pt}{0.964pt}}
\multiput(129.17,407.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(130.67,401){\rule{0.400pt}{0.964pt}}
\multiput(130.17,403.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(131.67,396){\rule{0.400pt}{1.204pt}}
\multiput(131.17,398.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(132.67,392){\rule{0.400pt}{0.964pt}}
\multiput(132.17,394.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(133.67,388){\rule{0.400pt}{0.964pt}}
\multiput(133.17,390.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(134.67,384){\rule{0.400pt}{0.964pt}}
\multiput(134.17,386.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(135.67,379){\rule{0.400pt}{1.204pt}}
\multiput(135.17,381.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(136.67,375){\rule{0.400pt}{0.964pt}}
\multiput(136.17,377.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(137.67,371){\rule{0.400pt}{0.964pt}}
\multiput(137.17,373.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(138.67,367){\rule{0.400pt}{0.964pt}}
\multiput(138.17,369.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(139.67,363){\rule{0.400pt}{0.964pt}}
\multiput(139.17,365.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(140.67,359){\rule{0.400pt}{0.964pt}}
\multiput(140.17,361.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(141.67,355){\rule{0.400pt}{0.964pt}}
\multiput(141.17,357.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(142.67,351){\rule{0.400pt}{0.964pt}}
\multiput(142.17,353.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(130.0,409.0){\usebox{\plotpoint}}
\put(143.67,343){\rule{0.400pt}{0.964pt}}
\multiput(143.17,345.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(144.67,339){\rule{0.400pt}{0.964pt}}
\multiput(144.17,341.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(145.67,335){\rule{0.400pt}{0.964pt}}
\multiput(145.17,337.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(146.67,331){\rule{0.400pt}{0.964pt}}
\multiput(146.17,333.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(147.67,328){\rule{0.400pt}{0.723pt}}
\multiput(147.17,329.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(148.67,324){\rule{0.400pt}{0.964pt}}
\multiput(148.17,326.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(149.67,320){\rule{0.400pt}{0.964pt}}
\multiput(149.17,322.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(150.67,316){\rule{0.400pt}{0.964pt}}
\multiput(150.17,318.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(151.67,313){\rule{0.400pt}{0.723pt}}
\multiput(151.17,314.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(152.67,309){\rule{0.400pt}{0.964pt}}
\multiput(152.17,311.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(153.67,305){\rule{0.400pt}{0.964pt}}
\multiput(153.17,307.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(154.67,302){\rule{0.400pt}{0.723pt}}
\multiput(154.17,303.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(155.67,298){\rule{0.400pt}{0.964pt}}
\multiput(155.17,300.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(156.67,295){\rule{0.400pt}{0.723pt}}
\multiput(156.17,296.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(157.67,291){\rule{0.400pt}{0.964pt}}
\multiput(157.17,293.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(158.67,288){\rule{0.400pt}{0.723pt}}
\multiput(158.17,289.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(159.67,284){\rule{0.400pt}{0.964pt}}
\multiput(159.17,286.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(160.67,281){\rule{0.400pt}{0.723pt}}
\multiput(160.17,282.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(161.67,277){\rule{0.400pt}{0.964pt}}
\multiput(161.17,279.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(162.67,274){\rule{0.400pt}{0.723pt}}
\multiput(162.17,275.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(163.67,271){\rule{0.400pt}{0.723pt}}
\multiput(163.17,272.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(164.67,267){\rule{0.400pt}{0.964pt}}
\multiput(164.17,269.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(165.67,264){\rule{0.400pt}{0.723pt}}
\multiput(165.17,265.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(166.67,261){\rule{0.400pt}{0.723pt}}
\multiput(166.17,262.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(144.0,347.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(167.67,254){\rule{0.400pt}{0.964pt}}
\multiput(167.17,256.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(168.67,251){\rule{0.400pt}{0.723pt}}
\multiput(168.17,252.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(169.67,248){\rule{0.400pt}{0.723pt}}
\multiput(169.17,249.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(170.67,245){\rule{0.400pt}{0.723pt}}
\multiput(170.17,246.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(171.67,242){\rule{0.400pt}{0.723pt}}
\multiput(171.17,243.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(172.67,239){\rule{0.400pt}{0.723pt}}
\multiput(172.17,240.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(173.67,236){\rule{0.400pt}{0.723pt}}
\multiput(173.17,237.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(174.67,233){\rule{0.400pt}{0.723pt}}
\multiput(174.17,234.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(175.67,230){\rule{0.400pt}{0.723pt}}
\multiput(175.17,231.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(176.67,227){\rule{0.400pt}{0.723pt}}
\multiput(176.17,228.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(177.67,224){\rule{0.400pt}{0.723pt}}
\multiput(177.17,225.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(178.67,221){\rule{0.400pt}{0.723pt}}
\multiput(178.17,222.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(179.67,219){\rule{0.400pt}{0.482pt}}
\multiput(179.17,220.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(180.67,216){\rule{0.400pt}{0.723pt}}
\multiput(180.17,217.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(181.67,213){\rule{0.400pt}{0.723pt}}
\multiput(181.17,214.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(182.67,210){\rule{0.400pt}{0.723pt}}
\multiput(182.17,211.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(183.67,208){\rule{0.400pt}{0.482pt}}
\multiput(183.17,209.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(184.67,205){\rule{0.400pt}{0.723pt}}
\multiput(184.17,206.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(185.67,202){\rule{0.400pt}{0.723pt}}
\multiput(185.17,203.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(186.67,200){\rule{0.400pt}{0.482pt}}
\multiput(186.17,201.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(187.67,197){\rule{0.400pt}{0.723pt}}
\multiput(187.17,198.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(188.67,195){\rule{0.400pt}{0.482pt}}
\multiput(188.17,196.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(189.67,192){\rule{0.400pt}{0.723pt}}
\multiput(189.17,193.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(190.67,190){\rule{0.400pt}{0.482pt}}
\multiput(190.17,191.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(168.0,258.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(191.67,185){\rule{0.400pt}{0.482pt}}
\multiput(191.17,186.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(192.67,183){\rule{0.400pt}{0.482pt}}
\multiput(192.17,184.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(193.67,180){\rule{0.400pt}{0.723pt}}
\multiput(193.17,181.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(194.67,178){\rule{0.400pt}{0.482pt}}
\multiput(194.17,179.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(195.67,176){\rule{0.400pt}{0.482pt}}
\multiput(195.17,177.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(196.67,174){\rule{0.400pt}{0.482pt}}
\multiput(196.17,175.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(197.67,171){\rule{0.400pt}{0.723pt}}
\multiput(197.17,172.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(198.67,169){\rule{0.400pt}{0.482pt}}
\multiput(198.17,170.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(199.67,167){\rule{0.400pt}{0.482pt}}
\multiput(199.17,168.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(200.67,165){\rule{0.400pt}{0.482pt}}
\multiput(200.17,166.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(201.67,163){\rule{0.400pt}{0.482pt}}
\multiput(201.17,164.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(202.67,161){\rule{0.400pt}{0.482pt}}
\multiput(202.17,162.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(203.67,159){\rule{0.400pt}{0.482pt}}
\multiput(203.17,160.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(204.67,157){\rule{0.400pt}{0.482pt}}
\multiput(204.17,158.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(205.67,155){\rule{0.400pt}{0.482pt}}
\multiput(205.17,156.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(206.67,153){\rule{0.400pt}{0.482pt}}
\multiput(206.17,154.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(207.67,151){\rule{0.400pt}{0.482pt}}
\multiput(207.17,152.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(208.67,149){\rule{0.400pt}{0.482pt}}
\multiput(208.17,150.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(210,147.67){\rule{0.241pt}{0.400pt}}
\multiput(210.00,148.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(210.67,146){\rule{0.400pt}{0.482pt}}
\multiput(210.17,147.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(211.67,144){\rule{0.400pt}{0.482pt}}
\multiput(211.17,145.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(212.67,142){\rule{0.400pt}{0.482pt}}
\multiput(212.17,143.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(214,140.67){\rule{0.241pt}{0.400pt}}
\multiput(214.00,141.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(214.67,139){\rule{0.400pt}{0.482pt}}
\multiput(214.17,140.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(192.0,187.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(215.67,136){\rule{0.400pt}{0.482pt}}
\multiput(215.17,137.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(217,134.67){\rule{0.241pt}{0.400pt}}
\multiput(217.00,135.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(217.67,133){\rule{0.400pt}{0.482pt}}
\multiput(217.17,134.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(219,131.67){\rule{0.241pt}{0.400pt}}
\multiput(219.00,132.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(219.67,130){\rule{0.400pt}{0.482pt}}
\multiput(219.17,131.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(221,128.67){\rule{0.241pt}{0.400pt}}
\multiput(221.00,129.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(222,127.67){\rule{0.241pt}{0.400pt}}
\multiput(222.00,128.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(222.67,126){\rule{0.400pt}{0.482pt}}
\multiput(222.17,127.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(224,124.67){\rule{0.241pt}{0.400pt}}
\multiput(224.00,125.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(225,123.67){\rule{0.241pt}{0.400pt}}
\multiput(225.00,124.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(226,122.67){\rule{0.241pt}{0.400pt}}
\multiput(226.00,123.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(227,121.67){\rule{0.241pt}{0.400pt}}
\multiput(227.00,122.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(227.67,120){\rule{0.400pt}{0.482pt}}
\multiput(227.17,121.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(229,118.67){\rule{0.241pt}{0.400pt}}
\multiput(229.00,119.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(230,117.67){\rule{0.241pt}{0.400pt}}
\multiput(230.00,118.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(231,116.67){\rule{0.241pt}{0.400pt}}
\multiput(231.00,117.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(232,115.67){\rule{0.241pt}{0.400pt}}
\multiput(232.00,116.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(216.0,138.0){\usebox{\plotpoint}}
\put(234,114.67){\rule{0.241pt}{0.400pt}}
\multiput(234.00,115.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(235,113.67){\rule{0.241pt}{0.400pt}}
\multiput(235.00,114.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(236,112.67){\rule{0.241pt}{0.400pt}}
\multiput(236.00,113.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(237,111.67){\rule{0.241pt}{0.400pt}}
\multiput(237.00,112.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(233.0,116.0){\usebox{\plotpoint}}
\put(239,110.67){\rule{0.241pt}{0.400pt}}
\multiput(239.00,111.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(238.0,112.0){\usebox{\plotpoint}}
\put(240.0,110.0){\usebox{\plotpoint}}
\put(241,108.67){\rule{0.241pt}{0.400pt}}
\multiput(241.00,109.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(240.0,110.0){\usebox{\plotpoint}}
\put(244,107.67){\rule{0.241pt}{0.400pt}}
\multiput(244.00,108.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(242.0,109.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(247,106.67){\rule{0.241pt}{0.400pt}}
\multiput(247.00,107.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(245.0,108.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(256,106.67){\rule{0.241pt}{0.400pt}}
\multiput(256.00,106.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(248.0,107.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(259,107.67){\rule{0.241pt}{0.400pt}}
\multiput(259.00,107.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(257.0,108.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(261,108.67){\rule{0.241pt}{0.400pt}}
\multiput(261.00,108.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(262,109.67){\rule{0.241pt}{0.400pt}}
\multiput(262.00,109.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(260.0,109.0){\usebox{\plotpoint}}
\put(263.0,111.0){\usebox{\plotpoint}}
\put(264,111.67){\rule{0.241pt}{0.400pt}}
\multiput(264.00,111.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(265,112.67){\rule{0.241pt}{0.400pt}}
\multiput(265.00,112.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(266,113.67){\rule{0.241pt}{0.400pt}}
\multiput(266.00,113.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(267,114.67){\rule{0.241pt}{0.400pt}}
\multiput(267.00,114.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(268,115.67){\rule{0.241pt}{0.400pt}}
\multiput(268.00,115.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(269,116.67){\rule{0.241pt}{0.400pt}}
\multiput(269.00,116.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(269.67,118){\rule{0.400pt}{0.482pt}}
\multiput(269.17,118.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(271,119.67){\rule{0.241pt}{0.400pt}}
\multiput(271.00,119.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(271.67,121){\rule{0.400pt}{0.482pt}}
\multiput(271.17,121.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(272.67,123){\rule{0.400pt}{0.482pt}}
\multiput(272.17,123.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(274,124.67){\rule{0.241pt}{0.400pt}}
\multiput(274.00,124.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(274.67,126){\rule{0.400pt}{0.482pt}}
\multiput(274.17,126.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(275.67,128){\rule{0.400pt}{0.482pt}}
\multiput(275.17,128.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(276.67,130){\rule{0.400pt}{0.482pt}}
\multiput(276.17,130.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(277.67,132){\rule{0.400pt}{0.723pt}}
\multiput(277.17,132.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(278.67,135){\rule{0.400pt}{0.482pt}}
\multiput(278.17,135.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(279.67,137){\rule{0.400pt}{0.723pt}}
\multiput(279.17,137.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(280.67,140){\rule{0.400pt}{0.723pt}}
\multiput(280.17,140.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(281.67,143){\rule{0.400pt}{0.723pt}}
\multiput(281.17,143.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(282.67,146){\rule{0.400pt}{0.723pt}}
\multiput(282.17,146.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(283.67,149){\rule{0.400pt}{0.723pt}}
\multiput(283.17,149.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(284.67,152){\rule{0.400pt}{0.964pt}}
\multiput(284.17,152.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(285.67,156){\rule{0.400pt}{0.964pt}}
\multiput(285.17,156.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(286.67,160){\rule{0.400pt}{0.964pt}}
\multiput(286.17,160.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(264.0,111.0){\usebox{\plotpoint}}
\put(287.67,168){\rule{0.400pt}{1.204pt}}
\multiput(287.17,168.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(288.67,173){\rule{0.400pt}{1.204pt}}
\multiput(288.17,173.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(289.67,178){\rule{0.400pt}{1.445pt}}
\multiput(289.17,178.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(290.67,184){\rule{0.400pt}{1.445pt}}
\multiput(290.17,184.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(291.67,190){\rule{0.400pt}{1.445pt}}
\multiput(291.17,190.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(292.67,196){\rule{0.400pt}{1.445pt}}
\multiput(292.17,196.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(293.67,202){\rule{0.400pt}{1.686pt}}
\multiput(293.17,202.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(294.67,209){\rule{0.400pt}{1.445pt}}
\multiput(294.17,209.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(295.67,215){\rule{0.400pt}{1.445pt}}
\multiput(295.17,215.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(296.67,221){\rule{0.400pt}{1.204pt}}
\multiput(296.17,221.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(297.67,226){\rule{0.400pt}{0.482pt}}
\multiput(297.17,226.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(288.0,164.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(299.67,226){\rule{0.400pt}{0.482pt}}
\multiput(299.17,227.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(300.67,221){\rule{0.400pt}{1.204pt}}
\multiput(300.17,223.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(301.67,215){\rule{0.400pt}{1.445pt}}
\multiput(301.17,218.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(302.67,209){\rule{0.400pt}{1.445pt}}
\multiput(302.17,212.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(303.67,202){\rule{0.400pt}{1.686pt}}
\multiput(303.17,205.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(304.67,196){\rule{0.400pt}{1.445pt}}
\multiput(304.17,199.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(305.67,190){\rule{0.400pt}{1.445pt}}
\multiput(305.17,193.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(306.67,184){\rule{0.400pt}{1.445pt}}
\multiput(306.17,187.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(307.67,178){\rule{0.400pt}{1.445pt}}
\multiput(307.17,181.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(308.67,173){\rule{0.400pt}{1.204pt}}
\multiput(308.17,175.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(309.67,168){\rule{0.400pt}{1.204pt}}
\multiput(309.17,170.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(299.0,228.0){\usebox{\plotpoint}}
\put(310.67,160){\rule{0.400pt}{0.964pt}}
\multiput(310.17,162.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(311.67,156){\rule{0.400pt}{0.964pt}}
\multiput(311.17,158.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(312.67,152){\rule{0.400pt}{0.964pt}}
\multiput(312.17,154.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(313.67,149){\rule{0.400pt}{0.723pt}}
\multiput(313.17,150.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(314.67,146){\rule{0.400pt}{0.723pt}}
\multiput(314.17,147.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(315.67,143){\rule{0.400pt}{0.723pt}}
\multiput(315.17,144.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(316.67,140){\rule{0.400pt}{0.723pt}}
\multiput(316.17,141.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(317.67,137){\rule{0.400pt}{0.723pt}}
\multiput(317.17,138.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(318.67,135){\rule{0.400pt}{0.482pt}}
\multiput(318.17,136.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(319.67,132){\rule{0.400pt}{0.723pt}}
\multiput(319.17,133.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(320.67,130){\rule{0.400pt}{0.482pt}}
\multiput(320.17,131.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(321.67,128){\rule{0.400pt}{0.482pt}}
\multiput(321.17,129.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(322.67,126){\rule{0.400pt}{0.482pt}}
\multiput(322.17,127.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(324,124.67){\rule{0.241pt}{0.400pt}}
\multiput(324.00,125.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(324.67,123){\rule{0.400pt}{0.482pt}}
\multiput(324.17,124.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(325.67,121){\rule{0.400pt}{0.482pt}}
\multiput(325.17,122.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(327,119.67){\rule{0.241pt}{0.400pt}}
\multiput(327.00,120.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(327.67,118){\rule{0.400pt}{0.482pt}}
\multiput(327.17,119.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(329,116.67){\rule{0.241pt}{0.400pt}}
\multiput(329.00,117.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(330,115.67){\rule{0.241pt}{0.400pt}}
\multiput(330.00,116.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(331,114.67){\rule{0.241pt}{0.400pt}}
\multiput(331.00,115.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(332,113.67){\rule{0.241pt}{0.400pt}}
\multiput(332.00,114.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(333,112.67){\rule{0.241pt}{0.400pt}}
\multiput(333.00,113.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(334,111.67){\rule{0.241pt}{0.400pt}}
\multiput(334.00,112.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(311.0,164.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(335.0,111.0){\usebox{\plotpoint}}
\put(336,109.67){\rule{0.241pt}{0.400pt}}
\multiput(336.00,110.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(337,108.67){\rule{0.241pt}{0.400pt}}
\multiput(337.00,109.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(335.0,111.0){\usebox{\plotpoint}}
\put(339,107.67){\rule{0.241pt}{0.400pt}}
\multiput(339.00,108.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(338.0,109.0){\usebox{\plotpoint}}
\put(342,106.67){\rule{0.241pt}{0.400pt}}
\multiput(342.00,107.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(340.0,108.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(351,106.67){\rule{0.241pt}{0.400pt}}
\multiput(351.00,106.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(343.0,107.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(354,107.67){\rule{0.241pt}{0.400pt}}
\multiput(354.00,107.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(352.0,108.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(357,108.67){\rule{0.241pt}{0.400pt}}
\multiput(357.00,108.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(355.0,109.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(358.0,110.0){\usebox{\plotpoint}}
\put(359,110.67){\rule{0.241pt}{0.400pt}}
\multiput(359.00,110.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(359.0,110.0){\usebox{\plotpoint}}
\put(361,111.67){\rule{0.241pt}{0.400pt}}
\multiput(361.00,111.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(362,112.67){\rule{0.241pt}{0.400pt}}
\multiput(362.00,112.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(363,113.67){\rule{0.241pt}{0.400pt}}
\multiput(363.00,113.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(364,114.67){\rule{0.241pt}{0.400pt}}
\multiput(364.00,114.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(360.0,112.0){\usebox{\plotpoint}}
\put(366,115.67){\rule{0.241pt}{0.400pt}}
\multiput(366.00,115.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(367,116.67){\rule{0.241pt}{0.400pt}}
\multiput(367.00,116.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(368,117.67){\rule{0.241pt}{0.400pt}}
\multiput(368.00,117.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(369,118.67){\rule{0.241pt}{0.400pt}}
\multiput(369.00,118.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(369.67,120){\rule{0.400pt}{0.482pt}}
\multiput(369.17,120.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(371,121.67){\rule{0.241pt}{0.400pt}}
\multiput(371.00,121.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(372,122.67){\rule{0.241pt}{0.400pt}}
\multiput(372.00,122.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(373,123.67){\rule{0.241pt}{0.400pt}}
\multiput(373.00,123.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(374,124.67){\rule{0.241pt}{0.400pt}}
\multiput(374.00,124.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(374.67,126){\rule{0.400pt}{0.482pt}}
\multiput(374.17,126.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(376,127.67){\rule{0.241pt}{0.400pt}}
\multiput(376.00,127.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(377,128.67){\rule{0.241pt}{0.400pt}}
\multiput(377.00,128.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(377.67,130){\rule{0.400pt}{0.482pt}}
\multiput(377.17,130.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(379,131.67){\rule{0.241pt}{0.400pt}}
\multiput(379.00,131.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(379.67,133){\rule{0.400pt}{0.482pt}}
\multiput(379.17,133.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(381,134.67){\rule{0.241pt}{0.400pt}}
\multiput(381.00,134.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(381.67,136){\rule{0.400pt}{0.482pt}}
\multiput(381.17,136.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(365.0,116.0){\usebox{\plotpoint}}
\put(382.67,139){\rule{0.400pt}{0.482pt}}
\multiput(382.17,139.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(384,140.67){\rule{0.241pt}{0.400pt}}
\multiput(384.00,140.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(384.67,142){\rule{0.400pt}{0.482pt}}
\multiput(384.17,142.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(385.67,144){\rule{0.400pt}{0.482pt}}
\multiput(385.17,144.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(386.67,146){\rule{0.400pt}{0.482pt}}
\multiput(386.17,146.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(388,147.67){\rule{0.241pt}{0.400pt}}
\multiput(388.00,147.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(388.67,149){\rule{0.400pt}{0.482pt}}
\multiput(388.17,149.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(389.67,151){\rule{0.400pt}{0.482pt}}
\multiput(389.17,151.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(390.67,153){\rule{0.400pt}{0.482pt}}
\multiput(390.17,153.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(391.67,155){\rule{0.400pt}{0.482pt}}
\multiput(391.17,155.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(392.67,157){\rule{0.400pt}{0.482pt}}
\multiput(392.17,157.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(393.67,159){\rule{0.400pt}{0.482pt}}
\multiput(393.17,159.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(394.67,161){\rule{0.400pt}{0.482pt}}
\multiput(394.17,161.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(395.67,163){\rule{0.400pt}{0.482pt}}
\multiput(395.17,163.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(396.67,165){\rule{0.400pt}{0.482pt}}
\multiput(396.17,165.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(397.67,167){\rule{0.400pt}{0.482pt}}
\multiput(397.17,167.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(398.67,169){\rule{0.400pt}{0.482pt}}
\multiput(398.17,169.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(399.67,171){\rule{0.400pt}{0.723pt}}
\multiput(399.17,171.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(400.67,174){\rule{0.400pt}{0.482pt}}
\multiput(400.17,174.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(401.67,176){\rule{0.400pt}{0.482pt}}
\multiput(401.17,176.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(402.67,178){\rule{0.400pt}{0.482pt}}
\multiput(402.17,178.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(403.67,180){\rule{0.400pt}{0.723pt}}
\multiput(403.17,180.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(404.67,183){\rule{0.400pt}{0.482pt}}
\multiput(404.17,183.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(405.67,185){\rule{0.400pt}{0.482pt}}
\multiput(405.17,185.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(383.0,138.0){\usebox{\plotpoint}}
\put(406.67,190){\rule{0.400pt}{0.482pt}}
\multiput(406.17,190.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(407.67,192){\rule{0.400pt}{0.723pt}}
\multiput(407.17,192.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(408.67,195){\rule{0.400pt}{0.482pt}}
\multiput(408.17,195.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(409.67,197){\rule{0.400pt}{0.723pt}}
\multiput(409.17,197.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(410.67,200){\rule{0.400pt}{0.482pt}}
\multiput(410.17,200.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(411.67,202){\rule{0.400pt}{0.723pt}}
\multiput(411.17,202.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(412.67,205){\rule{0.400pt}{0.723pt}}
\multiput(412.17,205.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(413.67,208){\rule{0.400pt}{0.482pt}}
\multiput(413.17,208.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(414.67,210){\rule{0.400pt}{0.723pt}}
\multiput(414.17,210.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(415.67,213){\rule{0.400pt}{0.723pt}}
\multiput(415.17,213.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(416.67,216){\rule{0.400pt}{0.723pt}}
\multiput(416.17,216.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(417.67,219){\rule{0.400pt}{0.482pt}}
\multiput(417.17,219.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(418.67,221){\rule{0.400pt}{0.723pt}}
\multiput(418.17,221.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(419.67,224){\rule{0.400pt}{0.723pt}}
\multiput(419.17,224.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(420.67,227){\rule{0.400pt}{0.723pt}}
\multiput(420.17,227.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(421.67,230){\rule{0.400pt}{0.723pt}}
\multiput(421.17,230.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(422.67,233){\rule{0.400pt}{0.723pt}}
\multiput(422.17,233.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(423.67,236){\rule{0.400pt}{0.723pt}}
\multiput(423.17,236.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(424.67,239){\rule{0.400pt}{0.723pt}}
\multiput(424.17,239.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(425.67,242){\rule{0.400pt}{0.723pt}}
\multiput(425.17,242.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(426.67,245){\rule{0.400pt}{0.723pt}}
\multiput(426.17,245.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(427.67,248){\rule{0.400pt}{0.723pt}}
\multiput(427.17,248.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(428.67,251){\rule{0.400pt}{0.723pt}}
\multiput(428.17,251.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(429.67,254){\rule{0.400pt}{0.964pt}}
\multiput(429.17,254.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(407.0,187.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(430.67,261){\rule{0.400pt}{0.723pt}}
\multiput(430.17,261.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(431.67,264){\rule{0.400pt}{0.723pt}}
\multiput(431.17,264.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(432.67,267){\rule{0.400pt}{0.964pt}}
\multiput(432.17,267.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(433.67,271){\rule{0.400pt}{0.723pt}}
\multiput(433.17,271.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(434.67,274){\rule{0.400pt}{0.723pt}}
\multiput(434.17,274.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(435.67,277){\rule{0.400pt}{0.964pt}}
\multiput(435.17,277.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(436.67,281){\rule{0.400pt}{0.723pt}}
\multiput(436.17,281.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(437.67,284){\rule{0.400pt}{0.964pt}}
\multiput(437.17,284.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(438.67,288){\rule{0.400pt}{0.723pt}}
\multiput(438.17,288.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(439.67,291){\rule{0.400pt}{0.964pt}}
\multiput(439.17,291.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(440.67,295){\rule{0.400pt}{0.723pt}}
\multiput(440.17,295.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(441.67,298){\rule{0.400pt}{0.964pt}}
\multiput(441.17,298.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(442.67,302){\rule{0.400pt}{0.723pt}}
\multiput(442.17,302.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(443.67,305){\rule{0.400pt}{0.964pt}}
\multiput(443.17,305.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(444.67,309){\rule{0.400pt}{0.964pt}}
\multiput(444.17,309.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(445.67,313){\rule{0.400pt}{0.723pt}}
\multiput(445.17,313.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(446.67,316){\rule{0.400pt}{0.964pt}}
\multiput(446.17,316.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(447.67,320){\rule{0.400pt}{0.964pt}}
\multiput(447.17,320.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(448.67,324){\rule{0.400pt}{0.964pt}}
\multiput(448.17,324.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(449.67,328){\rule{0.400pt}{0.723pt}}
\multiput(449.17,328.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(450.67,331){\rule{0.400pt}{0.964pt}}
\multiput(450.17,331.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(451.67,335){\rule{0.400pt}{0.964pt}}
\multiput(451.17,335.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(452.67,339){\rule{0.400pt}{0.964pt}}
\multiput(452.17,339.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(453.67,343){\rule{0.400pt}{0.964pt}}
\multiput(453.17,343.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(431.0,258.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(454.67,351){\rule{0.400pt}{0.964pt}}
\multiput(454.17,351.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(455.67,355){\rule{0.400pt}{0.964pt}}
\multiput(455.17,355.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(456.67,359){\rule{0.400pt}{0.964pt}}
\multiput(456.17,359.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(457.67,363){\rule{0.400pt}{0.964pt}}
\multiput(457.17,363.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(458.67,367){\rule{0.400pt}{0.964pt}}
\multiput(458.17,367.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(459.67,371){\rule{0.400pt}{0.964pt}}
\multiput(459.17,371.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(460.67,375){\rule{0.400pt}{0.964pt}}
\multiput(460.17,375.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(461.67,379){\rule{0.400pt}{1.204pt}}
\multiput(461.17,379.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(462.67,384){\rule{0.400pt}{0.964pt}}
\multiput(462.17,384.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(463.67,388){\rule{0.400pt}{0.964pt}}
\multiput(463.17,388.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(464.67,392){\rule{0.400pt}{0.964pt}}
\multiput(464.17,392.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(465.67,396){\rule{0.400pt}{1.204pt}}
\multiput(465.17,396.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(466.67,401){\rule{0.400pt}{0.964pt}}
\multiput(466.17,401.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(467.67,405){\rule{0.400pt}{0.964pt}}
\multiput(467.17,405.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(455.0,347.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(469.0,409.0){\usebox{\plotpoint}}
\end{picture}


==> ExampleC.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(780,600)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(634.0,117.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(634,117){\makebox(0,0)[r]{-40}}
\put(654.0,117.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(634.0,213.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(634,213){\makebox(0,0)[r]{-30}}
\put(654.0,213.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(634.0,310.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(634,310){\makebox(0,0)[r]{-20}}
\put(654.0,310.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(634.0,406.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(634,406){\makebox(0,0)[r]{-10}}
\put(654.0,406.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(634.0,550.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(634,550){\makebox(0,0)[r]{U(s)}}
\put(654.0,550.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(88.0,482.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(88,441){\makebox(0,0){-20}}
\put(88.0,502.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(230.0,482.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(230,441){\makebox(0,0){-15}}
\put(230.0,502.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(371.0,482.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(371,441){\makebox(0,0){-10}}
\put(371.0,502.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(513.0,482.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(513,441){\makebox(0,0){-5}}
\put(513.0,502.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(654.0,482.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(654,441){\makebox(0,0){~~~0}}
\put(654.0,502.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(739.0,482.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(739,441){\makebox(0,0){s}}
\put(739.0,502.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(60.0,502.0){\rule[-0.200pt]{163.571pt}{0.400pt}}
\put(654.0,40.0){\rule[-0.200pt]{0.400pt}{125.268pt}}
\put(80.17,554){\rule{0.400pt}{0.900pt}}
\multiput(79.17,556.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(81.67,549){\rule{0.400pt}{1.204pt}}
\multiput(81.17,551.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(82.67,544){\rule{0.400pt}{1.204pt}}
\multiput(82.17,546.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(84.17,540){\rule{0.400pt}{0.900pt}}
\multiput(83.17,542.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(85.67,535){\rule{0.400pt}{1.204pt}}
\multiput(85.17,537.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(87.17,530){\rule{0.400pt}{1.100pt}}
\multiput(86.17,532.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(88.67,526){\rule{0.400pt}{0.964pt}}
\multiput(88.17,528.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(89.67,521){\rule{0.400pt}{1.204pt}}
\multiput(89.17,523.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(91.17,516){\rule{0.400pt}{1.100pt}}
\multiput(90.17,518.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(92.67,512){\rule{0.400pt}{0.964pt}}
\multiput(92.17,514.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(93.67,507){\rule{0.400pt}{1.204pt}}
\multiput(93.17,509.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(95.17,503){\rule{0.400pt}{0.900pt}}
\multiput(94.17,505.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(96.67,498){\rule{0.400pt}{1.204pt}}
\multiput(96.17,500.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(97.67,494){\rule{0.400pt}{0.964pt}}
\multiput(97.17,496.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(99.17,489){\rule{0.400pt}{1.100pt}}
\multiput(98.17,491.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(100.67,485){\rule{0.400pt}{0.964pt}}
\multiput(100.17,487.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(102.17,480){\rule{0.400pt}{1.100pt}}
\multiput(101.17,482.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(103.67,476){\rule{0.400pt}{0.964pt}}
\multiput(103.17,478.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(104.67,472){\rule{0.400pt}{0.964pt}}
\multiput(104.17,474.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(106.17,467){\rule{0.400pt}{1.100pt}}
\multiput(105.17,469.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(107.67,463){\rule{0.400pt}{0.964pt}}
\multiput(107.17,465.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(108.67,459){\rule{0.400pt}{0.964pt}}
\multiput(108.17,461.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(110.17,454){\rule{0.400pt}{1.100pt}}
\multiput(109.17,456.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(111.67,450){\rule{0.400pt}{0.964pt}}
\multiput(111.17,452.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(112.67,446){\rule{0.400pt}{0.964pt}}
\multiput(112.17,448.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(114.17,442){\rule{0.400pt}{0.900pt}}
\multiput(113.17,444.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(115.67,437){\rule{0.400pt}{1.204pt}}
\multiput(115.17,439.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(117.17,433){\rule{0.400pt}{0.900pt}}
\multiput(116.17,435.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(118.67,429){\rule{0.400pt}{0.964pt}}
\multiput(118.17,431.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(119.67,425){\rule{0.400pt}{0.964pt}}
\multiput(119.17,427.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(121.17,421){\rule{0.400pt}{0.900pt}}
\multiput(120.17,423.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(122.67,417){\rule{0.400pt}{0.964pt}}
\multiput(122.17,419.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(123.67,413){\rule{0.400pt}{0.964pt}}
\multiput(123.17,415.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(125.17,409){\rule{0.400pt}{0.900pt}}
\multiput(124.17,411.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(126.67,405){\rule{0.400pt}{0.964pt}}
\multiput(126.17,407.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(127.67,401){\rule{0.400pt}{0.964pt}}
\multiput(127.17,403.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(129.17,397){\rule{0.400pt}{0.900pt}}
\multiput(128.17,399.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(130.67,393){\rule{0.400pt}{0.964pt}}
\multiput(130.17,395.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(131.67,389){\rule{0.400pt}{0.964pt}}
\multiput(131.17,391.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(133.17,385){\rule{0.400pt}{0.900pt}}
\multiput(132.17,387.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(134.67,381){\rule{0.400pt}{0.964pt}}
\multiput(134.17,383.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(136.17,377){\rule{0.400pt}{0.900pt}}
\multiput(135.17,379.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(137.67,373){\rule{0.400pt}{0.964pt}}
\multiput(137.17,375.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(138.67,370){\rule{0.400pt}{0.723pt}}
\multiput(138.17,371.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(140.17,366){\rule{0.400pt}{0.900pt}}
\multiput(139.17,368.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(141.67,362){\rule{0.400pt}{0.964pt}}
\multiput(141.17,364.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(142.67,358){\rule{0.400pt}{0.964pt}}
\multiput(142.17,360.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(144.17,355){\rule{0.400pt}{0.700pt}}
\multiput(143.17,356.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(145.67,351){\rule{0.400pt}{0.964pt}}
\multiput(145.17,353.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(146.67,347){\rule{0.400pt}{0.964pt}}
\multiput(146.17,349.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(148.17,343){\rule{0.400pt}{0.900pt}}
\multiput(147.17,345.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(149.67,340){\rule{0.400pt}{0.723pt}}
\multiput(149.17,341.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(151.17,336){\rule{0.400pt}{0.900pt}}
\multiput(150.17,338.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(152.67,333){\rule{0.400pt}{0.723pt}}
\multiput(152.17,334.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(153.67,329){\rule{0.400pt}{0.964pt}}
\multiput(153.17,331.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(155.17,325){\rule{0.400pt}{0.900pt}}
\multiput(154.17,327.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(156.67,322){\rule{0.400pt}{0.723pt}}
\multiput(156.17,323.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(157.67,318){\rule{0.400pt}{0.964pt}}
\multiput(157.17,320.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(159.17,315){\rule{0.400pt}{0.700pt}}
\multiput(158.17,316.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(160.67,311){\rule{0.400pt}{0.964pt}}
\multiput(160.17,313.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(161.67,308){\rule{0.400pt}{0.723pt}}
\multiput(161.17,309.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(163.17,305){\rule{0.400pt}{0.700pt}}
\multiput(162.17,306.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(164.67,301){\rule{0.400pt}{0.964pt}}
\multiput(164.17,303.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(165.67,298){\rule{0.400pt}{0.723pt}}
\multiput(165.17,299.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(167.17,295){\rule{0.400pt}{0.700pt}}
\multiput(166.17,296.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(168.67,291){\rule{0.400pt}{0.964pt}}
\multiput(168.17,293.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(170.17,288){\rule{0.400pt}{0.700pt}}
\multiput(169.17,289.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(171.67,285){\rule{0.400pt}{0.723pt}}
\multiput(171.17,286.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(172.67,281){\rule{0.400pt}{0.964pt}}
\multiput(172.17,283.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(174.17,278){\rule{0.400pt}{0.700pt}}
\multiput(173.17,279.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(175.67,275){\rule{0.400pt}{0.723pt}}
\multiput(175.17,276.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(176.67,272){\rule{0.400pt}{0.723pt}}
\multiput(176.17,273.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(178.17,269){\rule{0.400pt}{0.700pt}}
\multiput(177.17,270.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(179.67,265){\rule{0.400pt}{0.964pt}}
\multiput(179.17,267.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(180.67,262){\rule{0.400pt}{0.723pt}}
\multiput(180.17,263.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(182.17,259){\rule{0.400pt}{0.700pt}}
\multiput(181.17,260.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(183.67,256){\rule{0.400pt}{0.723pt}}
\multiput(183.17,257.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(185.17,253){\rule{0.400pt}{0.700pt}}
\multiput(184.17,254.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(186.67,250){\rule{0.400pt}{0.723pt}}
\multiput(186.17,251.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(187.67,247){\rule{0.400pt}{0.723pt}}
\multiput(187.17,248.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(189.17,244){\rule{0.400pt}{0.700pt}}
\multiput(188.17,245.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(190.67,241){\rule{0.400pt}{0.723pt}}
\multiput(190.17,242.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(191.67,238){\rule{0.400pt}{0.723pt}}
\multiput(191.17,239.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(193.17,235){\rule{0.400pt}{0.700pt}}
\multiput(192.17,236.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(194.67,232){\rule{0.400pt}{0.723pt}}
\multiput(194.17,233.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(195.67,229){\rule{0.400pt}{0.723pt}}
\multiput(195.17,230.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(197.17,226){\rule{0.400pt}{0.700pt}}
\multiput(196.17,227.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(198.67,224){\rule{0.400pt}{0.482pt}}
\multiput(198.17,225.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(200.17,221){\rule{0.400pt}{0.700pt}}
\multiput(199.17,222.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(201.67,218){\rule{0.400pt}{0.723pt}}
\multiput(201.17,219.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(202.67,215){\rule{0.400pt}{0.723pt}}
\multiput(202.17,216.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(204.17,212){\rule{0.400pt}{0.700pt}}
\multiput(203.17,213.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(205.67,210){\rule{0.400pt}{0.482pt}}
\multiput(205.17,211.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(206.67,207){\rule{0.400pt}{0.723pt}}
\multiput(206.17,208.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(208.17,204){\rule{0.400pt}{0.700pt}}
\multiput(207.17,205.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(209.67,202){\rule{0.400pt}{0.482pt}}
\multiput(209.17,203.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(210.67,199){\rule{0.400pt}{0.723pt}}
\multiput(210.17,200.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(212.17,196){\rule{0.400pt}{0.700pt}}
\multiput(211.17,197.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(213.67,194){\rule{0.400pt}{0.482pt}}
\multiput(213.17,195.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(214.67,191){\rule{0.400pt}{0.723pt}}
\multiput(214.17,192.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(216,189.17){\rule{0.482pt}{0.400pt}}
\multiput(216.00,190.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(217.67,186){\rule{0.400pt}{0.723pt}}
\multiput(217.17,187.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(219,184.17){\rule{0.482pt}{0.400pt}}
\multiput(219.00,185.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(220.67,181){\rule{0.400pt}{0.723pt}}
\multiput(220.17,182.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(221.67,179){\rule{0.400pt}{0.482pt}}
\multiput(221.17,180.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(223.17,176){\rule{0.400pt}{0.700pt}}
\multiput(222.17,177.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(224.67,174){\rule{0.400pt}{0.482pt}}
\multiput(224.17,175.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(225.67,171){\rule{0.400pt}{0.723pt}}
\multiput(225.17,172.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(227,169.17){\rule{0.482pt}{0.400pt}}
\multiput(227.00,170.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(228.67,167){\rule{0.400pt}{0.482pt}}
\multiput(228.17,168.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(229.67,164){\rule{0.400pt}{0.723pt}}
\multiput(229.17,165.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(231,162.17){\rule{0.482pt}{0.400pt}}
\multiput(231.00,163.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(232.67,160){\rule{0.400pt}{0.482pt}}
\multiput(232.17,161.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(234,158.17){\rule{0.482pt}{0.400pt}}
\multiput(234.00,159.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(235.67,155){\rule{0.400pt}{0.723pt}}
\multiput(235.17,156.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(236.67,153){\rule{0.400pt}{0.482pt}}
\multiput(236.17,154.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(238,151.17){\rule{0.482pt}{0.400pt}}
\multiput(238.00,152.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(239.67,149){\rule{0.400pt}{0.482pt}}
\multiput(239.17,150.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(240.67,147){\rule{0.400pt}{0.482pt}}
\multiput(240.17,148.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(242.17,144){\rule{0.400pt}{0.700pt}}
\multiput(241.17,145.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(243.67,142){\rule{0.400pt}{0.482pt}}
\multiput(243.17,143.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(244.67,140){\rule{0.400pt}{0.482pt}}
\multiput(244.17,141.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(246,138.17){\rule{0.482pt}{0.400pt}}
\multiput(246.00,139.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(247.67,136){\rule{0.400pt}{0.482pt}}
\multiput(247.17,137.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(249,134.17){\rule{0.482pt}{0.400pt}}
\multiput(249.00,135.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(250.67,132){\rule{0.400pt}{0.482pt}}
\multiput(250.17,133.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(251.67,130){\rule{0.400pt}{0.482pt}}
\multiput(251.17,131.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(253,128.17){\rule{0.482pt}{0.400pt}}
\multiput(253.00,129.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(254.67,126){\rule{0.400pt}{0.482pt}}
\multiput(254.17,127.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(255.67,124){\rule{0.400pt}{0.482pt}}
\multiput(255.17,125.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(257,122.17){\rule{0.482pt}{0.400pt}}
\multiput(257.00,123.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(259,120.67){\rule{0.241pt}{0.400pt}}
\multiput(259.00,121.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(259.67,119){\rule{0.400pt}{0.482pt}}
\multiput(259.17,120.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(261,117.17){\rule{0.482pt}{0.400pt}}
\multiput(261.00,118.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(262.67,115){\rule{0.400pt}{0.482pt}}
\multiput(262.17,116.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(263.67,113){\rule{0.400pt}{0.482pt}}
\multiput(263.17,114.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(265,111.67){\rule{0.482pt}{0.400pt}}
\multiput(265.00,112.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(266.67,110){\rule{0.400pt}{0.482pt}}
\multiput(266.17,111.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(268,108.17){\rule{0.482pt}{0.400pt}}
\multiput(268.00,109.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(269.67,106){\rule{0.400pt}{0.482pt}}
\multiput(269.17,107.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(271,104.67){\rule{0.241pt}{0.400pt}}
\multiput(271.00,105.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(272,103.17){\rule{0.482pt}{0.400pt}}
\multiput(272.00,104.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(274,101.67){\rule{0.241pt}{0.400pt}}
\multiput(274.00,102.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(274.67,100){\rule{0.400pt}{0.482pt}}
\multiput(274.17,101.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(276,98.17){\rule{0.482pt}{0.400pt}}
\multiput(276.00,99.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(278,96.67){\rule{0.241pt}{0.400pt}}
\multiput(278.00,97.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(278.67,95){\rule{0.400pt}{0.482pt}}
\multiput(278.17,96.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(280,93.67){\rule{0.482pt}{0.400pt}}
\multiput(280.00,94.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(281.67,92){\rule{0.400pt}{0.482pt}}
\multiput(281.17,93.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(283,90.67){\rule{0.482pt}{0.400pt}}
\multiput(283.00,91.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(284.67,89){\rule{0.400pt}{0.482pt}}
\multiput(284.17,90.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(286,87.67){\rule{0.241pt}{0.400pt}}
\multiput(286.00,88.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(287,86.67){\rule{0.482pt}{0.400pt}}
\multiput(287.00,87.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(288.67,85){\rule{0.400pt}{0.482pt}}
\multiput(288.17,86.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(290,83.67){\rule{0.241pt}{0.400pt}}
\multiput(290.00,84.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(291,82.67){\rule{0.482pt}{0.400pt}}
\multiput(291.00,83.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(292.67,81){\rule{0.400pt}{0.482pt}}
\multiput(292.17,82.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(294,79.67){\rule{0.241pt}{0.400pt}}
\multiput(294.00,80.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(295,78.67){\rule{0.482pt}{0.400pt}}
\multiput(295.00,79.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(296.67,77){\rule{0.400pt}{0.482pt}}
\multiput(296.17,78.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(298,75.67){\rule{0.241pt}{0.400pt}}
\multiput(298.00,76.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(299,74.67){\rule{0.482pt}{0.400pt}}
\multiput(299.00,75.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(301,73.67){\rule{0.241pt}{0.400pt}}
\multiput(301.00,74.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(302,72.67){\rule{0.482pt}{0.400pt}}
\multiput(302.00,73.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(304,71.67){\rule{0.241pt}{0.400pt}}
\multiput(304.00,72.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(304.67,70){\rule{0.400pt}{0.482pt}}
\multiput(304.17,71.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(306,68.67){\rule{0.482pt}{0.400pt}}
\multiput(306.00,69.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(308,67.67){\rule{0.241pt}{0.400pt}}
\multiput(308.00,68.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(309,66.67){\rule{0.241pt}{0.400pt}}
\multiput(309.00,67.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(310,65.67){\rule{0.482pt}{0.400pt}}
\multiput(310.00,66.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(312,64.67){\rule{0.241pt}{0.400pt}}
\multiput(312.00,65.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(313,63.67){\rule{0.241pt}{0.400pt}}
\multiput(313.00,64.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(314,62.67){\rule{0.482pt}{0.400pt}}
\multiput(314.00,63.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(316,61.67){\rule{0.241pt}{0.400pt}}
\multiput(316.00,62.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(317,60.67){\rule{0.482pt}{0.400pt}}
\multiput(317.00,61.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(80.0,558.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(320,59.67){\rule{0.241pt}{0.400pt}}
\multiput(320.00,60.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(321,58.67){\rule{0.482pt}{0.400pt}}
\multiput(321.00,59.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(323,57.67){\rule{0.241pt}{0.400pt}}
\multiput(323.00,58.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(324,56.67){\rule{0.241pt}{0.400pt}}
\multiput(324.00,57.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(325,55.67){\rule{0.482pt}{0.400pt}}
\multiput(325.00,56.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(319.0,61.0){\usebox{\plotpoint}}
\put(328,54.67){\rule{0.241pt}{0.400pt}}
\multiput(328.00,55.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(329,53.67){\rule{0.482pt}{0.400pt}}
\multiput(329.00,54.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(327.0,56.0){\usebox{\plotpoint}}
\put(332,52.67){\rule{0.482pt}{0.400pt}}
\multiput(332.00,53.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(334,51.67){\rule{0.241pt}{0.400pt}}
\multiput(334.00,52.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(331.0,54.0){\usebox{\plotpoint}}
\put(336,50.67){\rule{0.482pt}{0.400pt}}
\multiput(336.00,51.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(338,49.67){\rule{0.241pt}{0.400pt}}
\multiput(338.00,50.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(335.0,52.0){\usebox{\plotpoint}}
\put(340,48.67){\rule{0.482pt}{0.400pt}}
\multiput(340.00,49.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(339.0,50.0){\usebox{\plotpoint}}
\put(343,47.67){\rule{0.241pt}{0.400pt}}
\multiput(343.00,48.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(342.0,49.0){\usebox{\plotpoint}}
\put(346,46.67){\rule{0.241pt}{0.400pt}}
\multiput(346.00,47.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(344.0,48.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(350,45.67){\rule{0.241pt}{0.400pt}}
\multiput(350.00,46.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(347.0,47.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(353,44.67){\rule{0.241pt}{0.400pt}}
\multiput(353.00,45.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(351.0,46.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(358,43.67){\rule{0.241pt}{0.400pt}}
\multiput(358.00,44.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(354.0,45.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(365,42.67){\rule{0.241pt}{0.400pt}}
\multiput(365.00,43.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(359.0,44.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(382,42.67){\rule{0.482pt}{0.400pt}}
\multiput(382.00,42.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(366.0,43.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(389,43.67){\rule{0.482pt}{0.400pt}}
\multiput(389.00,43.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(384.0,44.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(393,44.67){\rule{0.482pt}{0.400pt}}
\multiput(393.00,44.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(391.0,45.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(397,45.67){\rule{0.482pt}{0.400pt}}
\multiput(397.00,45.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(395.0,46.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(400,46.67){\rule{0.482pt}{0.400pt}}
\multiput(400.00,46.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(399.0,47.0){\usebox{\plotpoint}}
\put(403,47.67){\rule{0.241pt}{0.400pt}}
\multiput(403.00,47.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(402.0,48.0){\usebox{\plotpoint}}
\put(406,48.67){\rule{0.241pt}{0.400pt}}
\multiput(406.00,48.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(404.0,49.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(408,49.67){\rule{0.482pt}{0.400pt}}
\multiput(408.00,49.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(407.0,50.0){\usebox{\plotpoint}}
\put(411,50.67){\rule{0.241pt}{0.400pt}}
\multiput(411.00,50.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(410.0,51.0){\usebox{\plotpoint}}
\put(414,51.67){\rule{0.241pt}{0.400pt}}
\multiput(414.00,51.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(415,52.67){\rule{0.482pt}{0.400pt}}
\multiput(415.00,52.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(417,53.67){\rule{0.241pt}{0.400pt}}
\multiput(417.00,53.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(412.0,52.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(419,54.67){\rule{0.482pt}{0.400pt}}
\multiput(419.00,54.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(421,55.67){\rule{0.241pt}{0.400pt}}
\multiput(421.00,55.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(422,56.67){\rule{0.241pt}{0.400pt}}
\multiput(422.00,56.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(418.0,55.0){\usebox{\plotpoint}}
\put(425,57.67){\rule{0.241pt}{0.400pt}}
\multiput(425.00,57.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(426,58.67){\rule{0.241pt}{0.400pt}}
\multiput(426.00,58.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(427,59.67){\rule{0.482pt}{0.400pt}}
\multiput(427.00,59.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(429,60.67){\rule{0.241pt}{0.400pt}}
\multiput(429.00,60.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(430,61.67){\rule{0.241pt}{0.400pt}}
\multiput(430.00,61.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(431,62.67){\rule{0.482pt}{0.400pt}}
\multiput(431.00,62.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(433,63.67){\rule{0.241pt}{0.400pt}}
\multiput(433.00,63.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(434,64.67){\rule{0.482pt}{0.400pt}}
\multiput(434.00,64.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(436,65.67){\rule{0.241pt}{0.400pt}}
\multiput(436.00,65.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(437,66.67){\rule{0.241pt}{0.400pt}}
\multiput(437.00,66.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(438,67.67){\rule{0.482pt}{0.400pt}}
\multiput(438.00,67.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(440,68.67){\rule{0.241pt}{0.400pt}}
\multiput(440.00,68.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(441,69.67){\rule{0.241pt}{0.400pt}}
\multiput(441.00,69.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(442,70.67){\rule{0.482pt}{0.400pt}}
\multiput(442.00,70.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(444,71.67){\rule{0.241pt}{0.400pt}}
\multiput(444.00,71.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(445,72.67){\rule{0.241pt}{0.400pt}}
\multiput(445.00,72.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(446,73.67){\rule{0.482pt}{0.400pt}}
\multiput(446.00,73.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(447.67,75){\rule{0.400pt}{0.482pt}}
\multiput(447.17,75.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(449,76.67){\rule{0.482pt}{0.400pt}}
\multiput(449.00,76.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(451,77.67){\rule{0.241pt}{0.400pt}}
\multiput(451.00,77.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(452,78.67){\rule{0.241pt}{0.400pt}}
\multiput(452.00,78.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(453,80.17){\rule{0.482pt}{0.400pt}}
\multiput(453.00,79.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(455,81.67){\rule{0.241pt}{0.400pt}}
\multiput(455.00,81.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(456,82.67){\rule{0.241pt}{0.400pt}}
\multiput(456.00,82.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(457,84.17){\rule{0.482pt}{0.400pt}}
\multiput(457.00,83.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(459,85.67){\rule{0.241pt}{0.400pt}}
\multiput(459.00,85.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(460,86.67){\rule{0.241pt}{0.400pt}}
\multiput(460.00,86.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(461,88.17){\rule{0.482pt}{0.400pt}}
\multiput(461.00,87.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(463,89.67){\rule{0.241pt}{0.400pt}}
\multiput(463.00,89.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(463.67,91){\rule{0.400pt}{0.482pt}}
\multiput(463.17,91.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(465,92.67){\rule{0.482pt}{0.400pt}}
\multiput(465.00,92.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(466.67,94){\rule{0.400pt}{0.482pt}}
\multiput(466.17,94.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(468,95.67){\rule{0.482pt}{0.400pt}}
\multiput(468.00,95.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(469.67,97){\rule{0.400pt}{0.482pt}}
\multiput(469.17,97.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(471,98.67){\rule{0.241pt}{0.400pt}}
\multiput(471.00,98.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(472,100.17){\rule{0.482pt}{0.400pt}}
\multiput(472.00,99.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(473.67,102){\rule{0.400pt}{0.482pt}}
\multiput(473.17,102.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(475,103.67){\rule{0.241pt}{0.400pt}}
\multiput(475.00,103.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(476,105.17){\rule{0.482pt}{0.400pt}}
\multiput(476.00,104.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(477.67,107){\rule{0.400pt}{0.482pt}}
\multiput(477.17,107.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(479,108.67){\rule{0.241pt}{0.400pt}}
\multiput(479.00,108.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(480,110.17){\rule{0.482pt}{0.400pt}}
\multiput(480.00,109.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(481.67,112){\rule{0.400pt}{0.482pt}}
\multiput(481.17,112.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(483,114.17){\rule{0.482pt}{0.400pt}}
\multiput(483.00,113.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(485,115.67){\rule{0.241pt}{0.400pt}}
\multiput(485.00,115.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(485.67,117){\rule{0.400pt}{0.482pt}}
\multiput(485.17,117.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(487,119.17){\rule{0.482pt}{0.400pt}}
\multiput(487.00,118.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(488.67,121){\rule{0.400pt}{0.482pt}}
\multiput(488.17,121.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(489.67,123){\rule{0.400pt}{0.482pt}}
\multiput(489.17,123.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(491,125.17){\rule{0.482pt}{0.400pt}}
\multiput(491.00,124.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(492.67,127){\rule{0.400pt}{0.482pt}}
\multiput(492.17,127.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(493.67,129){\rule{0.400pt}{0.482pt}}
\multiput(493.17,129.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(495,130.67){\rule{0.482pt}{0.400pt}}
\multiput(495.00,130.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(496.67,132){\rule{0.400pt}{0.482pt}}
\multiput(496.17,132.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(498,134.17){\rule{0.482pt}{0.400pt}}
\multiput(498.00,133.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(499.67,136){\rule{0.400pt}{0.482pt}}
\multiput(499.17,136.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(500.67,138){\rule{0.400pt}{0.723pt}}
\multiput(500.17,138.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(502,141.17){\rule{0.482pt}{0.400pt}}
\multiput(502.00,140.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(503.67,143){\rule{0.400pt}{0.482pt}}
\multiput(503.17,143.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(504.67,145){\rule{0.400pt}{0.482pt}}
\multiput(504.17,145.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(506,147.17){\rule{0.482pt}{0.400pt}}
\multiput(506.00,146.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(507.67,149){\rule{0.400pt}{0.482pt}}
\multiput(507.17,149.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(508.67,151){\rule{0.400pt}{0.482pt}}
\multiput(508.17,151.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(510.17,153){\rule{0.400pt}{0.700pt}}
\multiput(509.17,153.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(511.67,156){\rule{0.400pt}{0.482pt}}
\multiput(511.17,156.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(512.67,158){\rule{0.400pt}{0.482pt}}
\multiput(512.17,158.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(514,160.17){\rule{0.482pt}{0.400pt}}
\multiput(514.00,159.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(515.67,162){\rule{0.400pt}{0.723pt}}
\multiput(515.17,162.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(517,165.17){\rule{0.482pt}{0.400pt}}
\multiput(517.00,164.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(518.67,167){\rule{0.400pt}{0.482pt}}
\multiput(518.17,167.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(519.67,169){\rule{0.400pt}{0.723pt}}
\multiput(519.17,169.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(521,172.17){\rule{0.482pt}{0.400pt}}
\multiput(521.00,171.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(522.67,174){\rule{0.400pt}{0.482pt}}
\multiput(522.17,174.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(523.67,176){\rule{0.400pt}{0.723pt}}
\multiput(523.17,176.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(525,179.17){\rule{0.482pt}{0.400pt}}
\multiput(525.00,178.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(526.67,181){\rule{0.400pt}{0.723pt}}
\multiput(526.17,181.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(527.67,184){\rule{0.400pt}{0.482pt}}
\multiput(527.17,184.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(529.17,186){\rule{0.400pt}{0.700pt}}
\multiput(528.17,186.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(530.67,189){\rule{0.400pt}{0.482pt}}
\multiput(530.17,189.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(532.17,191){\rule{0.400pt}{0.700pt}}
\multiput(531.17,191.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(533.67,194){\rule{0.400pt}{0.482pt}}
\multiput(533.17,194.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(534.67,196){\rule{0.400pt}{0.723pt}}
\multiput(534.17,196.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(536,199.17){\rule{0.482pt}{0.400pt}}
\multiput(536.00,198.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(537.67,201){\rule{0.400pt}{0.723pt}}
\multiput(537.17,201.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(538.67,204){\rule{0.400pt}{0.723pt}}
\multiput(538.17,204.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(540,207.17){\rule{0.482pt}{0.400pt}}
\multiput(540.00,206.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(541.67,209){\rule{0.400pt}{0.723pt}}
\multiput(541.17,209.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(542.67,212){\rule{0.400pt}{0.723pt}}
\multiput(542.17,212.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(544,215.17){\rule{0.482pt}{0.400pt}}
\multiput(544.00,214.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(545.67,217){\rule{0.400pt}{0.723pt}}
\multiput(545.17,217.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(546.67,220){\rule{0.400pt}{0.723pt}}
\multiput(546.17,220.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(548.17,223){\rule{0.400pt}{0.700pt}}
\multiput(547.17,223.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(549.67,226){\rule{0.400pt}{0.723pt}}
\multiput(549.17,226.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(551,229.17){\rule{0.482pt}{0.400pt}}
\multiput(551.00,228.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(552.67,231){\rule{0.400pt}{0.723pt}}
\multiput(552.17,231.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(553.67,234){\rule{0.400pt}{0.723pt}}
\multiput(553.17,234.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(555.17,237){\rule{0.400pt}{0.700pt}}
\multiput(554.17,237.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(556.67,240){\rule{0.400pt}{0.723pt}}
\multiput(556.17,240.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(557.67,243){\rule{0.400pt}{0.723pt}}
\multiput(557.17,243.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(559.17,246){\rule{0.400pt}{0.700pt}}
\multiput(558.17,246.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(560.67,249){\rule{0.400pt}{0.723pt}}
\multiput(560.17,249.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(561.67,252){\rule{0.400pt}{0.723pt}}
\multiput(561.17,252.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(563.17,255){\rule{0.400pt}{0.700pt}}
\multiput(562.17,255.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(564.67,258){\rule{0.400pt}{0.723pt}}
\multiput(564.17,258.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(566.17,261){\rule{0.400pt}{0.700pt}}
\multiput(565.17,261.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(567.67,264){\rule{0.400pt}{0.723pt}}
\multiput(567.17,264.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(568.67,267){\rule{0.400pt}{0.723pt}}
\multiput(568.17,267.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(570.17,270){\rule{0.400pt}{0.700pt}}
\multiput(569.17,270.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(571.67,273){\rule{0.400pt}{0.723pt}}
\multiput(571.17,273.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(572.67,276){\rule{0.400pt}{0.964pt}}
\multiput(572.17,276.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(574.17,280){\rule{0.400pt}{0.700pt}}
\multiput(573.17,280.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(575.67,283){\rule{0.400pt}{0.723pt}}
\multiput(575.17,283.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(576.67,286){\rule{0.400pt}{0.723pt}}
\multiput(576.17,286.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(578.17,289){\rule{0.400pt}{0.700pt}}
\multiput(577.17,289.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(579.67,292){\rule{0.400pt}{0.964pt}}
\multiput(579.17,292.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(581.17,296){\rule{0.400pt}{0.700pt}}
\multiput(580.17,296.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(582.67,299){\rule{0.400pt}{0.723pt}}
\multiput(582.17,299.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(583.67,302){\rule{0.400pt}{0.964pt}}
\multiput(583.17,302.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(585.17,306){\rule{0.400pt}{0.700pt}}
\multiput(584.17,306.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(586.67,309){\rule{0.400pt}{0.723pt}}
\multiput(586.17,309.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(587.67,312){\rule{0.400pt}{0.964pt}}
\multiput(587.17,312.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(589.17,316){\rule{0.400pt}{0.700pt}}
\multiput(588.17,316.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(590.67,319){\rule{0.400pt}{0.964pt}}
\multiput(590.17,319.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(591.67,323){\rule{0.400pt}{0.723pt}}
\multiput(591.17,323.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(593.17,326){\rule{0.400pt}{0.700pt}}
\multiput(592.17,326.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(594.67,329){\rule{0.400pt}{0.964pt}}
\multiput(594.17,329.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(595.67,333){\rule{0.400pt}{0.723pt}}
\multiput(595.17,333.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(597.17,336){\rule{0.400pt}{0.900pt}}
\multiput(596.17,336.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(598.67,340){\rule{0.400pt}{0.723pt}}
\multiput(598.17,340.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(600.17,343){\rule{0.400pt}{0.900pt}}
\multiput(599.17,343.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(601.67,347){\rule{0.400pt}{0.723pt}}
\multiput(601.17,347.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(602.67,350){\rule{0.400pt}{0.964pt}}
\multiput(602.17,350.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(604.17,354){\rule{0.400pt}{0.900pt}}
\multiput(603.17,354.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(605.67,358){\rule{0.400pt}{0.723pt}}
\multiput(605.17,358.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(606.67,361){\rule{0.400pt}{0.964pt}}
\multiput(606.17,361.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(608.17,365){\rule{0.400pt}{0.700pt}}
\multiput(607.17,365.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(609.67,368){\rule{0.400pt}{0.964pt}}
\multiput(609.17,368.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(610.67,372){\rule{0.400pt}{0.964pt}}
\multiput(610.17,372.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(612.17,376){\rule{0.400pt}{0.700pt}}
\multiput(611.17,376.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(613.67,379){\rule{0.400pt}{0.964pt}}
\multiput(613.17,379.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(615.17,383){\rule{0.400pt}{0.900pt}}
\multiput(614.17,383.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(616.67,387){\rule{0.400pt}{0.964pt}}
\multiput(616.17,387.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(617.67,391){\rule{0.400pt}{0.723pt}}
\multiput(617.17,391.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(619.17,394){\rule{0.400pt}{0.900pt}}
\multiput(618.17,394.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(620.67,398){\rule{0.400pt}{0.964pt}}
\multiput(620.17,398.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(621.67,402){\rule{0.400pt}{0.964pt}}
\multiput(621.17,402.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(623.17,406){\rule{0.400pt}{0.700pt}}
\multiput(622.17,406.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(624.67,409){\rule{0.400pt}{0.964pt}}
\multiput(624.17,409.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(625.67,413){\rule{0.400pt}{0.964pt}}
\multiput(625.17,413.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(627.17,417){\rule{0.400pt}{0.900pt}}
\multiput(626.17,417.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(628.67,421){\rule{0.400pt}{0.964pt}}
\multiput(628.17,421.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(630.17,425){\rule{0.400pt}{0.700pt}}
\multiput(629.17,425.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(631.67,428){\rule{0.400pt}{0.964pt}}
\multiput(631.17,428.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(632.67,432){\rule{0.400pt}{0.964pt}}
\multiput(632.17,432.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(634.17,436){\rule{0.400pt}{0.900pt}}
\multiput(633.17,436.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(635.67,440){\rule{0.400pt}{0.723pt}}
\multiput(635.17,440.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(636.67,443){\rule{0.400pt}{0.964pt}}
\multiput(636.17,443.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(638.17,447){\rule{0.400pt}{0.900pt}}
\multiput(637.17,447.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(639.67,451){\rule{0.400pt}{0.964pt}}
\multiput(639.17,451.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(640.67,455){\rule{0.400pt}{0.723pt}}
\multiput(640.17,455.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(642.17,458){\rule{0.400pt}{0.900pt}}
\multiput(641.17,458.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(643.67,462){\rule{0.400pt}{0.964pt}}
\multiput(643.17,462.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(644.67,466){\rule{0.400pt}{0.723pt}}
\multiput(644.17,466.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(646.17,469){\rule{0.400pt}{0.900pt}}
\multiput(645.17,469.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(647.67,473){\rule{0.400pt}{0.723pt}}
\multiput(647.17,473.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(649.17,476){\rule{0.400pt}{0.700pt}}
\multiput(648.17,476.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(650.67,479){\rule{0.400pt}{0.723pt}}
\multiput(650.17,479.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(651.67,482){\rule{0.400pt}{0.723pt}}
\multiput(651.17,482.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(653.17,485){\rule{0.400pt}{0.700pt}}
\multiput(652.17,485.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(655,487.67){\rule{0.241pt}{0.400pt}}
\multiput(655.00,487.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(655.67,489){\rule{0.400pt}{0.482pt}}
\multiput(655.17,489.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(657,491.17){\rule{0.482pt}{0.400pt}}
\multiput(657.00,490.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(659,492.67){\rule{0.241pt}{0.400pt}}
\multiput(659.00,492.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(660,493.67){\rule{0.241pt}{0.400pt}}
\multiput(660.00,493.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(661,494.67){\rule{0.482pt}{0.400pt}}
\multiput(661.00,494.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(663,495.67){\rule{0.241pt}{0.400pt}}
\multiput(663.00,495.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(664,496.67){\rule{0.482pt}{0.400pt}}
\multiput(664.00,496.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(666,497.67){\rule{0.241pt}{0.400pt}}
\multiput(666.00,497.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(667,498.67){\rule{0.241pt}{0.400pt}}
\multiput(667.00,498.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(668,499.67){\rule{0.482pt}{0.400pt}}
\multiput(668.00,499.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(670,500.67){\rule{0.241pt}{0.400pt}}
\multiput(670.00,500.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(671,501.67){\rule{0.241pt}{0.400pt}}
\multiput(671.00,501.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(423.0,58.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(674,502.67){\rule{0.241pt}{0.400pt}}
\multiput(674.00,502.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(675,503.67){\rule{0.241pt}{0.400pt}}
\multiput(675.00,503.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(676,504.67){\rule{0.482pt}{0.400pt}}
\multiput(676.00,504.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(678,505.67){\rule{0.241pt}{0.400pt}}
\multiput(678.00,505.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(679,506.67){\rule{0.241pt}{0.400pt}}
\multiput(679.00,506.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(672.0,503.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(682,507.67){\rule{0.241pt}{0.400pt}}
\multiput(682.00,507.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(683,508.67){\rule{0.482pt}{0.400pt}}
\multiput(683.00,508.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(685,509.67){\rule{0.241pt}{0.400pt}}
\multiput(685.00,509.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(686,510.67){\rule{0.241pt}{0.400pt}}
\multiput(686.00,510.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(687,511.67){\rule{0.482pt}{0.400pt}}
\multiput(687.00,511.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(689,512.67){\rule{0.241pt}{0.400pt}}
\multiput(689.00,512.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(690,513.67){\rule{0.241pt}{0.400pt}}
\multiput(690.00,513.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(691,514.67){\rule{0.482pt}{0.400pt}}
\multiput(691.00,514.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(680.0,508.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(694,515.67){\rule{0.241pt}{0.400pt}}
\multiput(694.00,515.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(695,516.67){\rule{0.482pt}{0.400pt}}
\multiput(695.00,516.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(697,517.67){\rule{0.241pt}{0.400pt}}
\multiput(697.00,517.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(698,518.67){\rule{0.482pt}{0.400pt}}
\multiput(698.00,518.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(700,519.67){\rule{0.241pt}{0.400pt}}
\multiput(700.00,519.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(701,520.67){\rule{0.241pt}{0.400pt}}
\multiput(701.00,520.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(702,521.67){\rule{0.482pt}{0.400pt}}
\multiput(702.00,521.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(704,522.67){\rule{0.241pt}{0.400pt}}
\multiput(704.00,522.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(704.67,524){\rule{0.400pt}{0.482pt}}
\multiput(704.17,524.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(706,525.67){\rule{0.482pt}{0.400pt}}
\multiput(706.00,525.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(708,526.67){\rule{0.241pt}{0.400pt}}
\multiput(708.00,526.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(709,527.67){\rule{0.241pt}{0.400pt}}
\multiput(709.00,527.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(710,528.67){\rule{0.482pt}{0.400pt}}
\multiput(710.00,528.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(712,529.67){\rule{0.241pt}{0.400pt}}
\multiput(712.00,529.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(713,530.67){\rule{0.482pt}{0.400pt}}
\multiput(713.00,530.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(714.67,532){\rule{0.400pt}{0.482pt}}
\multiput(714.17,532.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(716,533.67){\rule{0.241pt}{0.400pt}}
\multiput(716.00,533.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(717,534.67){\rule{0.482pt}{0.400pt}}
\multiput(717.00,534.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(719,535.67){\rule{0.241pt}{0.400pt}}
\multiput(719.00,535.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(720,536.67){\rule{0.241pt}{0.400pt}}
\multiput(720.00,536.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(721,538.17){\rule{0.482pt}{0.400pt}}
\multiput(721.00,537.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(723,539.67){\rule{0.241pt}{0.400pt}}
\multiput(723.00,539.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(724,540.67){\rule{0.241pt}{0.400pt}}
\multiput(724.00,540.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(725,542.17){\rule{0.482pt}{0.400pt}}
\multiput(725.00,541.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(727,543.67){\rule{0.241pt}{0.400pt}}
\multiput(727.00,543.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(727.67,545){\rule{0.400pt}{0.482pt}}
\multiput(727.17,545.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(729,546.67){\rule{0.482pt}{0.400pt}}
\multiput(729.00,546.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(731,547.67){\rule{0.241pt}{0.400pt}}
\multiput(731.00,547.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(732,549.17){\rule{0.482pt}{0.400pt}}
\multiput(732.00,548.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(734,550.67){\rule{0.241pt}{0.400pt}}
\multiput(734.00,550.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(734.67,552){\rule{0.400pt}{0.482pt}}
\multiput(734.17,552.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(736,553.67){\rule{0.482pt}{0.400pt}}
\multiput(736.00,553.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(737.67,555){\rule{0.400pt}{0.482pt}}
\multiput(737.17,555.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(693.0,516.0){\usebox{\plotpoint}}
\end{picture}

